Model selection and sensitivity analysis in the biomechanics of soft tissues: a case study on the human knee meniscus

Soft tissues - such as ligaments and tendons - primarily consist of solid (collagen, predominantly) and liquid phases. Understanding the interaction between such components and how they change under physiological loading sets the basis for elucidating the essential link between their internal structure and mechanical behaviour. In fact, the internal heterogeneous structure of this kind of tissues leads to a wide range of mechanical behaviours, which then determine their own function(s). Characterising these behaviours implies an important experimental effort in terms of tissue harvesting, samples preparation and implementation of testing protocols - which, often, are not standardised. These issues lead to several difficulties in both collecting and providing comparable and reliable information. In order to model the behaviours of heterogeneous tissues and identify material parameters, a large volume of reproducible experimental data is required; unfortunately, such an amount of information is often not available. In reality, most of the studies that are focused on the identification of material parameters, are largely based on small sets of experimental data, which present a large variability. Such a large variability opens on to uncertainties in the estimation of material parameters, as reported in the literature. Hence, the use of a rigorous probabilistic framework, that is able to address uncertainties due to paucity of data, is of paramount importance in the field of biomechanics; in this perspective, Bayesian inference represents a promising approach. This study was focused on the analysis of the knee meniscus as a paradigmatic example of human soft tissue.

==> BI_Schematic.tex <==

\tikzset{block/.style= {draw, rectangle, align=center,minimum width=2cm,minimum height=1cm},}
\begin{tikzpicture}
\node [black,block] (a) {Bayes' rule\\$\pi(\textbf{p}|z)=\frac{\pi(\textbf{p})\pi(z|\textbf{p})}{\pi(z)}$};
\node [draw=none, fill=none,above=of a] (b) {};
\node [black,block, left=of b] (c) {Measurements};
\node [black,block, right=of b] (d) {Model};
\node [black,block, left=of a] (e) {Prior\\original belief\\($\pi(\textbf{p}$))};
\node [black,block, right=of a] (f) {Posterior\\($\pi(\textbf{p}|z$))};
\draw[black,thick,->] (d.south) -- (a);
\draw[black,thick,->] (c.south) -- (a);     
\draw[black,thick,->] (e.east)--(a.west);
\draw[black,thick,->] (a.east)--(f.west);
\draw[black,<-,bend right=45, thick] 
(e.south) to node[auto, swap] {Updating}(f.south); ;
\end{tikzpicture}

==> Confined_Test_Specimen.tex <==
\begin{pspicture}[showgrid=false](0.0,0.0)(6.0,5.0)
%[showgrid]
\psset{unit=1.0cm}
%
\rput[bl]{0.0}(3.0,2.5){
%
%
%-----------------------------------------------------------------------------------%
%
% The specimen:
%
\psframe[linewidth=0.25pt,linestyle=solid,linecolor=black,fillstyle=solid,fillcolor=lightlightgray,dimen=middle,framearc=0.0](-1.65,-1.50)(1.65,1.50)
%
% The wall:
\psline[linewidth=0.5pt,linestyle=solid,linecolor=black,dimen=middle]{-}(-1.65,-1.75)(-1.65,1.75)
\psframe[linestyle=none,fillstyle=hlines,hatchsep=2pt,hatchwidth=0.25pt,dimen=middle](-1.85,-1.75)(-1.65,1.75)
%
\psline[linewidth=0.5pt,linestyle=solid,linecolor=black,dimen=middle]{-}(1.65,-1.75)(1.65,1.75)
\psframe[linestyle=none,fillstyle=hlines,hatchsep=2pt,hatchwidth=0.25pt,dimen=middle](1.65,-1.75)(1.85,1.75)
%
% The loading:
%
\psline[linewidth=2.0pt,linecolor=red,dimen=middle]{->}(0.00,2.5)(0.00,1.5)
\rput[r](-0.2,2.0){\scriptsize $F$}
%
\psline[linewidth=2.0pt,linecolor=red,dimen=middle]{->}(0.00,-2.5)(0.00,-1.5)
\rput[r](-0.2,-2.0){\scriptsize $F$}
%
% The revolution line:
\psline[linewidth=0.125pt,linestyle=dashed,dash=1pt 1pt,linecolor=black,dimen=middle]{-}(0.0,-1.5)(0.0,1.5)
%
% The coordinate system:
\psellipticarc[linewidth=1.0pt,linestyle=solid,linecolor=black,dimen=middle,ArrowFill=true,arrowinset=0.0]{->}(0.0,0.650)(0.30,0.1){120}{60}
\rput[l]{0.0}(0.50,0.650){\scriptsize $\theta$}
%
\psline[linewidth=1.0pt,linestyle=solid,linecolor=black,dimen=middle,ArrowFill=true,arrowinset=0.0]{->}(0.0,0.0)(1.25,0.0)
\rput[l]{0.0}(1.35,0.0){\scriptsize $r$}
%
\psline[linewidth=1.0pt,linestyle=solid,linecolor=black,dimen=middle,ArrowFill=true,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.125)
\rput[r]{0.0}(-0.10,1.125){\scriptsize $z$}
%
\qdisk(0.0,0.0){0.80pt} 
%
% The dimensions:
\psline[linewidth=0.25pt,linestyle=solid]{<->}(-1.65,-1.0)(1.65,-1.0)
\rput(0.0,-1.0){\psframebox[linewidth=0,linestyle=none,framesep=1.5pt,fillstyle=solid,fillcolor=lightlightgray,dimen=middle]{\small $2 \, R$}}
%
\psline[linewidth=0.25pt,linestyle=solid]{|<->|}(2.5,1.5)(2.5,-1.5)
\rput(2.5,0.0){\psframebox[linewidth=0,linestyle=none,framesep=2.5pt,fillstyle=solid,fillcolor=white,dimen=middle]{\small $H$}}
%
%-----------------------------------------------------------------------------------%
%
}
%
%-----------------------------------------------------------------------------------%
%
\end{pspicture}

==> FE_Model.tex <==
%
%===========================================================================================%
%
\begin{pspicture}[showgrid=false](0.0,0.0)(16.0,8.0)
%
%\begin{pspicture}[showgrid=true](0.0,0.0)(14.0,16.0)
%\psframe[linestyle=none,fillstyle=solid,fillcolor=cyan!50,opacity=0.3](0.0,0.0)(14.0,16.0)
%

%-------------------------------------------------------------------------------------------%
% 1. The Model I:
\rput[bl]{0.0}(0.25,3.65){
\rput[bl]{0.0}(0.0,4.0){
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=26.0mm 94.10mm 36.25mm 107.10mm,clip=true,keepaspectratio=true,height=3.5cm]{Knee_FE_Model_II.ps}}
                        %\rput[bl]{0.0}(5.20,-2.65){ % for ,width=6cm
%                        \rput[bl]{0.0}(3.470,-1.75){ % for ,width=4cm
                          %      
                          % Text:
                          \psline[linewidth=0.250pt,linestyle=solid,linecolor=black,arrowsize=1.25pt 1.0, arrowlength=1.0,arrowscale=1.0]{-*}(0.25cm,-0.5cm)(1.0cm,-1.60cm)
                          \rput(0.25cm,-0.5cm){\pscirclebox[fillstyle=solid,fillcolor=white,linewidth=0.250pt,linestyle=solid,linecolor=black,framesep=1.0pt]{\scriptsize $1$}}
                          %
                          \psline[linewidth=0.250pt,linestyle=solid,linecolor=black,arrowsize=1.25pt 1.0, arrowlength=1.0,arrowscale=1.0]{-*}(0.35cm,-6.25cm)(1.0cm,-5.70cm)
                          \rput(0.35cm,-6.25cm){\pscirclebox[fillstyle=solid,fillcolor=white,linewidth=0.250pt,linestyle=solid,linecolor=black,framesep=1.0pt]{\scriptsize $2$}}
                          %
                          \psline[linewidth=0.250pt,linestyle=solid,linecolor=black,arrowsize=1.25pt 1.0, arrowlength=1.0,arrowscale=1.0]{-*}(-0.15cm,-3.50cm)(0.5cm,-3.5cm)
                          \rput(-0.15cm,-3.50cm){\pscirclebox[fillstyle=solid,fillcolor=white,linewidth=0.250pt,linestyle=solid,linecolor=black,framesep=1.0pt]{\scriptsize ${3}$}}

                          \psline[linewidth=0.250pt,linestyle=solid,linecolor=black,arrowsize=1.25pt 1.0, arrowlength=1.0,arrowscale=1.0]{-*}(-0.0cm,-5.25cm)(0.85cm,-4.65cm)
                          \rput(-0.0cm,-5.25cm){\pscirclebox[fillstyle=solid,fillcolor=white,linewidth=0.250pt,linestyle=solid,linecolor=black,framesep=1.0pt]{\scriptsize ${4}$}}
                          %
                          \psline[linewidth=0.250pt,linestyle=solid,linecolor=black,arrowsize=1.25pt 1.0, arrowlength=1.0,arrowscale=1.0]{-*}(3.85cm,-4.75cm)(3.10cm,-4.40cm)
                          \rput(3.85cm,-4.75cm){\pscirclebox[fillstyle=solid,fillcolor=white,linewidth=0.250pt,linestyle=solid,linecolor=black,framesep=1.0pt]{\scriptsize ${5}$}}
                          %
                          \psline[linewidth=0.250pt,linestyle=solid,linecolor=black,arrowsize=1.25pt 1.0, arrowlength=1.0,arrowscale=1.0]{-*}(-0.0cm,-4.50cm)(0.75cm,-4.25cm)
                          \rput(-0.0cm,-4.50cm){\pscirclebox[fillstyle=solid,fillcolor=white,linewidth=0.250pt,linestyle=solid,linecolor=black,framesep=1.0pt]{\scriptsize ${6}$}}
                          %
                          \psline[linewidth=0.250pt,linestyle=solid,linecolor=black,arrowsize=1.25pt 1.0, arrowlength=1.0,arrowscale=1.0]{-*}(3.95cm,-3.85cm)(3.20cm,-3.85cm)
                          \rput(3.95cm,-3.85cm){\pscirclebox[fillstyle=solid,fillcolor=white,linewidth=0.250pt,linestyle=solid,linecolor=black,framesep=1.0pt]{\scriptsize ${7}$}}
                          %
                          % The reference points:
                          \psline[linewidth=0.250pt,linestyle=solid,linecolor=black,arrowsize=1.25pt 1.0, arrowlength=1.0,arrowscale=1.5]{->}(3.75cm,-1.25cm)(1.9cm,-2.450cm)
                          \rput(3.75cm,-1.25cm){\pscirclebox[fillstyle=solid,fillcolor=white,linewidth=0.250pt,linestyle=solid,linecolor=black,framesep=1.0pt]{\scriptsize $\mathrm{A}$}}
                          %
                          \psline[linewidth=0.250pt,linestyle=solid,linecolor=black,arrowsize=1.25pt 1.0, arrowlength=1.0,arrowscale=1.5]{->}(3.65cm,-5.95cm)(2.05cm,-4.875cm)
                          \rput(3.65cm,-5.95cm){\pscirclebox[fillstyle=solid,fillcolor=white,linewidth=0.250pt,linestyle=solid,linecolor=black,framesep=1.0pt]{\scriptsize $\mathrm{B}$}}
                          %
                          %
                          \rput[bl]{0.0}(2.0,-3.50){
                          \rput[bl]{0.0}(0.0,-1.350){
                          \pscircle[linewidth=0.5pt,fillstyle=solid,linecolor=red,fillcolor=red](0.0,0.0){0.05}
                          }
                          %
%                          \rput[bl]{0.0}(0.0,-0.6750){
%                          \pscircle[linewidth=0.5pt,fillstyle=solid,linecolor=blue,fillcolor=blue](0.0,0.0){0.04}
%                          \psline[ArrowFill=true,linewidth=1.25pt,linecolor=red,arrowinset=0.0]{->}(0.0,0.0)(-0.5,0.275)    
%                          \psline[ArrowFill=true,linewidth=1.25pt,linecolor=green,arrowinset=0.0]{->}(0.0,0.0)(0.9,0.15)
%                          \psline[ArrowFill=true,linewidth=1.25pt,linecolor=blue,arrowinset=0.0]{->}(0.0,0.0)(0.075,-0.9)     
%                          \rput[r](-0.55,0.350){\textcolor{blue}{$x$}}
%                          \rput[l](0.95,0.15){\textcolor{blue}{$y$}}
%                          \rput[t](0.075,-0.95){\textcolor{blue}{$z$}}
%                          %
%                          }
                          %
                          \pscircle[linewidth=0.5pt,fillstyle=solid,linecolor=red,fillcolor=red](-0.140,1.025){0.05}
                          %
                          }
}
}
%
%-------------------------------------------------------------------------------------------%
% 2. Model II:
\rput[bl]{0.0}(5.00,2.5){
%\rput[bl]{0.0}(8.950,2.5){
\rput[bl]{0.0}(0.0,4.0){
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=32.5mm 45.75mm 50.5mm  70.5mm,clip=true,keepaspectratio=true,height=5cm]{Knee_FE_Model_III.ps}}
                        %\rput[bl]{0.0}(5.20,-2.65){ % for ,width=6cm
%                        \rput[bl]{0.0}(3.470,-1.75){ % for ,width=4cm
%                                                  %      
                          \rput[bl]{0.0}(2.80,-3.0){
                          \psline[ArrowFill=true,linewidth=1.25pt,linecolor=red,arrowinset=0.0]{->}(0.0,0.0)(-0.5,0.275)    
                          \psline[ArrowFill=true,linewidth=1.25pt,linecolor=green,arrowinset=0.0]{->}(0.0,0.0)(0.9,0.15)
                          \psline[ArrowFill=true,linewidth=1.25pt,linecolor=blue,arrowinset=0.0]{->}(0.0,0.0)(0.075,-0.9)  
                          %
%                          \psline[ArrowFill=true,linewidth=1.25pt,linecolor=black,arrowinset=0.0]{->}(0.0,0.0)(0.40,0.35)  
%                          \psarc[linewidth=0.50pt,linestyle=solid,linecolor=black,dimen=middle,ArrowFill=false,arrowinset=0.0]{<-}(0.0,0.0){0.25}{53}{145}
                           %                          
                          \pscircle[linewidth=0.5pt,fillstyle=solid,linecolor=black,fillcolor=black](0.0,0.0){0.04}
                          %
                          \rput[r](-0.55,0.350){\small \textcolor{red}{$x$}}
                          \rput[l](0.90,0.15){\small \textcolor{green}{$y$}}
                          \rput[t](0.075,-0.95){\small \textcolor{blue}{$z$}}
                          %
%                          \rput[tl](0.450,0.35){\small \textcolor{black}{$r$}}
%                          \rput[b](-0.10,0.35){\small \textcolor{black}{$\theta$}}
                          %
                          }  
}
}
%-------------------------------------------------------------------------------------------%
%l Model IV:
\rput[bl]{0.0}(10.75,1.5){
\rput[bl]{0.0}(0.0,4.0){
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=37.5mm 21.50mm 34.0mm  18.5mm,clip=true,keepaspectratio=true,width=3.06cm]{Knee_FE_Model_IV.ps}}
                        %
                        \psset{unit=0.427cm}
                        %
                        % Coordinate system:
                        % LM:
                        \rput[bl]{19.0}(8.30,-3.13){ % 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenLM]{->}(0.0,0.0)(1.0,0.9)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenLM,dimen=middle,ArrowFill=true,arrowinset=0.0]{->}(0.0,0.0){0.75}{0}{40}
                        %
                        \psset{linecolor=GreenLM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[r](0.75,0.9){\scriptsize \textcolor{GreenLM}{$r$}}
                        \rput[l](0.85,0.25){\scriptsize \textcolor{GreenLM}{$\theta$}}
                        }
                        %
                        % MM:
                        \rput[bl]{4.50}(2.36,-3.89){ 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(-1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenMM]{->}(0.0,0.0)(-0.75,0.75)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenMM,dimen=middle,ArrowFill=true,arrowinset=0.0]{<-}(0.0,0.0){0.6}{140}{180}
                        %
                        \psset{linecolor=GreenMM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[l](-0.40,0.75){\scriptsize \textcolor{GreenMM}{$r$}}
                        \rput[r](-0.75,0.25){\scriptsize \textcolor{GreenMM}{$\theta$}}
                        }
                        %
                        % the knee coordinate system:
                        \rput[bl]{0.0}(5.1750,-2.7){
                        \psline[ArrowFill=true,linewidth=1.0pt,linecolor=green,arrowinset=0.0]{->}(0.0,0.0)(1.25,0.0)
                        \psline[ArrowFill=true,linewidth=1.0pt,linecolor=red,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.25)
                        %
                       \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=crosshatch*,hatchwidth=0.25pt](0.0,0.0){0.08}
%                       \psset{linecolor=blue}
%                       \qdisk(0.0,0.0){0.05}
%                       \psset{linecolor=black}
                        %
                        \rput[l](1.35,0.0){\scriptsize  \textcolor{green}{$y$}}
                        \rput[b](0.0,1.35){\scriptsize  \textcolor{red}{$x$}}
                        \rput[t](0.0,-0.20){\scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(2.24,-6.725)(2.5,-6.95)
(3.0,-7.2)(3.5,-7.325)  
(4.0,-7.375)(4.5,-7.42)
(5.0,-7.44)(5.385,-7.45) 
(5.55,-7.50)(6.0,-7.57)
(6.5,-7.58)(7.0,-7.550)
(7.5,-7.45)(8.0,-7.25)
(8.5,-6.975)(9.20,-6.60)   
(9.5,-6.525)(10.0,-6.35) 
(10.5,-6.025)(11.0,-5.575)
(11.5,-4.825)(11.85,-3.60) 
(11.77,-2.825)

\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false] %(11.51,-1.75)
(11.425,-0.985)
(11.0,-0.40)(10.5,-0.150) 
(10.0,-0.115)(9.775,-0.125)  
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.75,-0.58)(2.0,-0.485)(2.5,-0.325)
(3.0,-0.26)(3.60,-0.275)
(4.10,-0.40)(4.575,-0.60)
(5.10,-0.875)(5.5,-1.05)
(6.0,-1.125)(6.5,-1.0)
(7.0,-0.85)(7.22,-0.82)
%
}
%

% The tearing paths:
%
\psset{unit=1.0cm}
%
% The lateral meniscus:
% The anterior: 
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=Azure,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(4.325,-1.350)(4.326,-1.356)(4.333,-1.359)(4.341,-1.364)(4.361,-1.371)
(4.386,-1.376)(4.441,-1.388)(4.473,-1.395)(4.506,-1.400)(4.541,-1.407)
(4.578,-1.413)(4.616,-1.418)(4.651,-1.420)(4.684,-1.425)(4.716,-1.430)
(4.743,-1.431)(4.777,-1.433)(4.805,-1.436)(4.835,-1.440)(4.883,-1.449)
(4.907,-1.452)(4.930,-1.458)(4.950,-1.464)(4.969,-1.465)(4.992,-1.474)
(5.020,-1.475)
}
%
\psline[linewidth=0.250pt,linestyle=solid,linecolor=black,arrowsize=1.25pt 1.0, arrowlength=1.0,arrowscale=0.5]{*-}(4.907,-1.452)(5.233,-1.659)
\rput[l](5.233,-1.659){\tiny $\mathrm{RA}$}
%
% The posterior: 
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=Azure,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(4.540,-0.200)(4.3825,-0.490)(4.225,-0.780)
%
\psline[linewidth=0.250pt,linestyle=solid,linecolor=black,arrowsize=1.25pt 1.0, arrowlength=1.0,arrowscale=0.5]{*-}(4.425,-0.400)(4.933,-0.10)
\rput[l](4.933,-0.10){\tiny $\mathrm{RP}$}
%
% The central: 
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=Azure,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(4.530,-1.015)(4.7475,-0.888)(4.965,-0.760)
%
\psline[linewidth=0.250pt,linestyle=solid,linecolor=black,arrowsize=1.25pt 1.0, arrowlength=1.0,arrowscale=0.5]{*-}(4.850,-0.825)(5.183,-0.825)
\rput[l](5.183,-0.825){\tiny $\mathrm{RC}$}
%
% The cercumferential: 
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=Azure,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(3.676,-1.684)(3.694,-1.698)(3.713,-1.713)(3.742,-1.731)(3.759,-1.739)(3.775,-1.748)
(3.811,-1.760)(3.853,-1.768)(3.897,-1.773)(3.945,-1.775)(3.992,-1.775)(4.042,-1.773)
(4.093,-1.766)(4.143,-1.753)(4.198,-1.739)(4.225,-1.729)(4.254,-1.720)(4.281,-1.709)
(4.311,-1.698)(4.342,-1.685)(4.370,-1.670)(4.399,-1.653)(4.430,-1.636)(4.459,-1.616)
(4.489,-1.592)(4.514,-1.569)(4.545,-1.544)(4.573,-1.516)(4.600,-1.487)(4.626,-1.454)
(4.650,-1.422)(4.671,-1.386)(4.690,-1.347)(4.708,-1.307)(4.724,-1.267)(4.735,-1.223)
(4.746,-1.178)(4.751,-1.132)(4.756,-1.085)(4.755,-1.038)(4.754,-0.989)(4.746,-0.942)
(4.737,-0.894)(4.720,-0.848)(4.703,-0.804)(4.678,-0.761)(4.653,-0.719)(4.621,-0.679)
(4.590,-0.642)(4.552,-0.607)(4.513,-0.574)(4.472,-0.546)(4.427,-0.519)(4.381,-0.496)
(4.334,-0.471)(4.286,-0.452)(4.237,-0.432)(4.187,-0.415)(4.138,-0.400)(4.086,-0.387)
(4.034,-0.375)(3.982,-0.369)(3.929,-0.363)(3.876,-0.360)(3.824,-0.358)(3.771,-0.361)
(3.719,-0.362)(3.669,-0.370)(3.617,-0.378)(3.571,-0.391)(3.523,-0.402)(3.478,-0.417)
(3.435,-0.432)(3.396,-0.448)(3.360,-0.465)(3.299,-0.495)(3.264,-0.517)
%
}
%
\psline[linewidth=0.250pt,linestyle=solid,linecolor=black,arrowsize=1.25pt 1.0, arrowlength=1.0,arrowscale=0.5]{*-}(3.876,-0.360)(3.876,0.160)
\rput[b](3.876,0.20){\tiny $\mathrm{CM}$}
%
%
% The medial meniscus:
% The anterior: 
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=Azure,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.075,-2.270)(0.094,-2.248)(0.101,-2.239)(0.112,-2.226)(0.122,-2.216)(0.132,-2.209)
(0.145,-2.199)(0.157,-2.191)(0.179,-2.177)(0.193,-2.168)(0.204,-2.161)(0.216,-2.152)
(0.231,-2.140)(0.241,-2.130)(0.251,-2.121)(0.259,-2.112)(0.270,-2.103)(0.283,-2.093)
(0.293,-2.084)(0.303,-2.072)(0.313,-2.064)(0.322,-2.057)(0.335,-2.046)(0.346,-2.037)
(0.359,-2.026)(0.369,-2.015)(0.384,-2.005)(0.396,-1.996)(0.403,-1.991)(0.415,-1.983)
%
}
%
\psline[linewidth=0.250pt,linestyle=solid,linecolor=black,arrowsize=1.25pt 1.0, arrowlength=1.0,arrowscale=0.5]{*-}(0.157,-2.191)(0.00,-2.491)
\rput[r](0.025,-2.491){\tiny $\mathrm{RA}$}
%
% The central: 
\rput[bl]{0.0}(0.0,-0.0){
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=Azure,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.014,-1.729)(0.021,-1.725)(0.028,-1.723)(0.036,-1.721)(0.047,-1.719)(0.059,-1.717)
(0.087,-1.712)(0.104,-1.709)(0.120,-1.706)(0.138,-1.702)(0.156,-1.699)(0.168,-1.696)
(0.181,-1.694)(0.193,-1.691)(0.206,-1.689)(0.219,-1.686)(0.232,-1.683)(0.245,-1.680)
(0.256,-1.677)(0.268,-1.675)(0.283,-1.672)(0.297,-1.668)(0.309,-1.666)(0.321,-1.664)
(0.330,-1.663)(0.341,-1.662)(0.349,-1.662)(0.358,-1.663)
%
}
%
\psline[linewidth=0.250pt,linestyle=solid,linecolor=black,arrowsize=1.25pt 1.0, arrowlength=1.0,arrowscale=0.5]{*-}(0.138,-1.702)(-0.150,-1.602)
\rput[r](-0.175,-1.602){\tiny $\mathrm{RC}$}
%
% The posterior: 
\rput[bl]{0.0}(0.0,-0.0){
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=Azure,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.077,-0.862)(0.087,-0.870)(0.099,-0.879)(0.120,-0.894)(0.141,-0.910)(0.190,-0.947)
(0.215,-0.968)(0.240,-0.989)(0.267,-1.011)(0.294,-1.034)(0.313,-1.049)(0.331,-1.065)
(0.350,-1.081)(0.369,-1.097)(0.388,-1.113)(0.407,-1.129)(0.426,-1.146)(0.446,-1.163)
(0.465,-1.178)(0.493,-1.202)(0.521,-1.226)(0.548,-1.248)(0.574,-1.271)(0.596,-1.292)
(0.617,-1.311)(0.629,-1.322)(0.639,-1.332)
}
%
\psline[linewidth=0.250pt,linestyle=solid,linecolor=black,arrowsize=1.25pt 1.0, arrowlength=1.0,arrowscale=0.5]{*-}(0.294,-1.034)(-0.150,-1.034)
\rput[r](-0.175,-1.034){\tiny $\mathrm{RP}$}
%
% The circumferential: 
\rput[bl]{0.0}(0.0,-0.0){
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=Azure,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.928,-2.715)(0.868,-2.684)(0.825,-2.660)(0.782,-2.637)(0.733,-2.610)(0.685,-2.581)
(0.653,-2.560)(0.621,-2.539)(0.589,-2.517)(0.560,-2.494)(0.531,-2.470)(0.501,-2.446)
(0.463,-2.407)(0.425,-2.367)(0.404,-2.338)(0.383,-2.309)(0.362,-2.281)(0.336,-2.236)
(0.311,-2.192)(0.291,-2.147)(0.271,-2.102)(0.257,-2.058)(0.242,-2.014)(0.232,-1.972)
(0.221,-1.929)(0.215,-1.888)(0.208,-1.846)(0.204,-1.807)(0.203,-1.767)(0.203,-1.727)
(0.206,-1.689)(0.210,-1.652)(0.215,-1.615)(0.221,-1.578)(0.227,-1.543)(0.234,-1.509)
(0.240,-1.475)(0.248,-1.443)(0.256,-1.410)(0.265,-1.378)(0.274,-1.346)(0.283,-1.315)
(0.293,-1.283)(0.304,-1.251)(0.314,-1.221)(0.327,-1.190)(0.340,-1.159)(0.354,-1.128)
(0.369,-1.097)(0.385,-1.066)(0.403,-1.036)(0.423,-1.007)(0.443,-0.977)(0.466,-0.947)
(0.488,-0.919)(0.514,-0.891)(0.540,-0.864)(0.569,-0.839)(0.598,-0.814)(0.631,-0.794)
(0.664,-0.774)(0.699,-0.759)(0.734,-0.744)(0.771,-0.735)(0.808,-0.726)(0.846,-0.724)
(0.885,-0.722)(0.923,-0.725)(0.960,-0.729)(0.996,-0.738)(1.033,-0.748)(1.065,-0.760)
(1.097,-0.772)(1.124,-0.784)(1.151,-0.795)(1.169,-0.802)(1.187,-0.811)
%
\psline[linewidth=0.250pt,linestyle=solid,linecolor=black,arrowsize=1.25pt 1.0, arrowlength=1.0,arrowscale=0.5]{*-}(0.699,-0.759)(0.699,0.10)
\rput[b](0.699,0.125){\tiny $\mathrm{CM}$}
%
}
%
}
}
%
%-------------------------------------------------------------------------------------------%
%
% The text:
\rput{0.0}(2.0cm,0.250cm){\normalsize (\textbf{a})} %(\emph{i})}
\rput{0.0}(7.5cm,0.250cm){\normalsize (\textbf{b})} %(\emph{ii})}
\rput{0.0}(13.25cm,0.250cm){\normalsize (\textbf{c})} %(\emph{iii})}
%
%-------------------------------------------------------------------------------------------%
%
\end{pspicture}
%
%===========================================================================================%
%




==> Fitting_Results_I.tex <==

%=========================================================================================%
% Input Data:
%
\readdata{\DataI}{Stress_Stretch_Experimental_Data_Circumferential_Slice5.txt}
\readdata{\DataII}{Stress_Stretch_Fitting_Results_Circumferential_Slice5_Isotropic_Model.txt}
%
%=========================================================================================%
%
\begin{pspicture}[showgrid=false](0,0)(9.0,8.0)
%[showgrid]
%-----------------------------------------------------------------------------------------%
%
\rput{0.0}(-1.0mm,4.0mm){
%
\rput{0.0}(15mm,8.5mm){
%
% Plot the grids:
%\psset{xunit=10mm, yunit=10mm}
\psset{xunit=16.25mm, yunit=16.25mm}
%
{\small
\psaxes[axesstyle=frame,linewidth=0.0pt,tickstyle=inner,ticksize=0 1.5pt,subticksize=0.75,xsubticks=10,ysubticks=10,xlabelsep=-3pt,ylabelsep=-3pt,        xLabels={$$1.0$$,$$1.04$$,$$1.08$$,$$1.12$$,$$1.16$$},yLabels={$$0$$,$$10$$,$$20$$,$$30$$,$$40$$,}](4.0,4.0)
}
% Plot the axes
%\psset{xunit=10mm, yunit=10mm}
\psset{xunit=6.5mm, yunit=6.5mm}
%
\psaxes[linewidth=0.4pt,axesstyle=frame,tickstyle=inner,ticksize=0 1.5pt,subticksize=0.75,xsubticks=0,ysubticks=0,        Dx=0.04,dx=2.5,Ox=0.0,Dy=10.0,dy=2.5,Oy=0.0,labels=none]{->}(0.0,0.0)(10.0,10.0)
%
%\pstScalePoints(dx/Dx,dy/Dy){}{}
\pstScalePoints(62.5,0.25){1 sub}{}
%
% Set the axes title
\rput{0.0}(0.0,-8.0mm){
\rput{0.0}(5,0.0){\small $\lambda_{\theta}$~$[\mathrm{-}]$}
}
%
\rput{0.0}(-9.0mm,0.0){
\rput{90.0}(0.0,5.0){\small $\sigma_{\theta}$~$[\mathrm{MPa}]$}
}
% Plot the data
%
\listplot[linecolor=black,fillcolor=white,plotstyle=dots,dotstyle=o,dotsize=5.5pt,linewidth=2.0pt]{\DataI}
%
\listplot[plotNoX=1,plotNo=1,plotNoMax=5,plotstyle=line,linecolor=black!80,linewidth=1.25pt,linestyle=solid,yStart=0,yEnd=40]{\DataII}
%\listplot[plotNoX=1,plotNo=2,plotNoMax=5,plotstyle=line,linecolor=black!100,linewidth=1.25pt,linestyle=solid,yStart=0,yEnd=40]{\DataII}
\listplot[plotNoX=1,plotNo=4,plotNoMax=5,plotstyle=line,linecolor=red!80,linewidth=1.25pt,linestyle=dashed,dash=0.5pt 0.75pt 2.0pt 0.75pt,yStart=0,yEnd=40]{\DataII}
%
\listplot[plotNoX=1,plotNo=5,plotNoMax=5,plotstyle=line,linecolor=blue!80,linewidth=1.0pt,linestyle=dashed,dash=2.0pt 1.0pt,yStart=0,yEnd=40]{\DataII}
%
% Plot the legend:
%
\psset{xunit=10mm, yunit=10mm}
%
\rput[tl]{0.0}(0.10cm,4.90cm){
%
\psframe[linewidth=0.25pt,fillstyle=solid,fillcolor=white](0.0,0.0)(2.65,1.50)
%
\psline[linewidth=1.5pt,linestyle=dashed,dash=2.0pt 1.0pt,linecolor=blue!80]{-}(0.075,0.20)(0.40,0.20)
\rput[l](0.55,0.20){\footnotesize $\mathrm{Ogden} \ \mathrm{Model}$}
%
\psline[linewidth=1.5pt,linestyle=dashed,dash=0.5pt 0.75pt 2.0pt 0.75pt,linecolor=red!80]{-}(0.075,0.55)(0.40,0.55)
\rput[l](0.55,0.55){\footnotesize $\mathrm{Yeoh} \ \mathrm{Model}$}
%
\psline[linewidth=1.5pt,linestyle=solid,linecolor=black!100]{-}(0.075,0.90)(0.40,0.90)
\rput[l](0.55,0.90){\footnotesize $\mathrm{Elastic} \ \mathrm{Model}^{\dagger}$}
%
\psdots[linecolor=black,fillcolor=white,dotstyle=o,dotscale=1.35](0.2375,1.25)
\rput[l](0.55,1.25){\footnotesize $\mathrm{Exp.} \ \mathrm{Data}$}
%
}
%
}
%
}
%
%-----------------------------------------------------------------------------------------%
\end{pspicture}
%
%=========================================================================================%

==> Fitting_Results_II.tex <==

%=================================================================================%
%
% Input Data:
\readdata{\DataIa}{Stress_Stretch_Experimental_Data_Circumferential_Slice5.txt}
\readdata{\DataIb}{Stress_Stretch_Fitting_Results_Circumferential_Slice5_Isotropic_Model.txt}
%
\readdata{\DataIIa}{Stress_Stretch_Experimental_Data_Radial_Slice5.txt}
\readdata{\DataIIb}{Stress_Stretch_Fitting_Results_Radial_Slice5_Isotropic_Model.txt}
%
\readdata{\DataIII}{Stress_Stretch_Fitting_Results_Slice5_HGO_Anisotropic_Model.txt}
%
%=================================================================================%
%
\begin{pspicture}[showgrid=false](0,0)(9.0,8.0)
%[showgrid]
%---------------------------------------------------------------------------------%
%
\rput{0.0}(-1.0mm,4.0mm){
%
\rput{0.0}(15mm,8.5mm){
%
% Plot the grids:
%\psset{xunit=10mm, yunit=10mm}
\psset{xunit=16.25mm, yunit=16.25mm}
%
{\small
\psaxes[axesstyle=frame,linewidth=0.0pt,tickstyle=inner,ticksize=0 1.5pt,subticksize=0.75,xsubticks=10,ysubticks=10,xlabelsep=-3pt,ylabelsep=-3pt,
        xLabels={$$1.0$$,$$1.05$$,$$1.10$$,$$1.15$$,$$1.20$$},yLabels={$$0$$,$$10$$,$$20$$,$$30$$,$$40$$,}](4.0,4.0)
}
% Plot the axes
%\psset{xunit=10mm, yunit=10mm}
\psset{xunit=6.5mm, yunit=6.5mm}
%
\psaxes[linewidth=0.4pt,axesstyle=frame,tickstyle=inner,ticksize=0 1.5pt,subticksize=0.75,xsubticks=0,ysubticks=0,
        Dx=0.05,dx=2.5,Ox=0.0,Dy=10.0,dy=2.5,Oy=0.0,labels=none]{->}(0.0,0.0)(10.0,10.0)
%
%\pstScalePoints(dx/Dx,dy/Dy){}{}
\pstScalePoints(50.0,0.25){1 sub}{}
%
% Set the axes title
\rput{0.0}(0.0,-8.0mm){
\rput{0.0}(5,0.0){\small $\lambda_{ij}$~$[\mathrm{-}]$}
}
%
\rput{0.0}(-9.0mm,0.0){
\rput{90.0}(0.0,5.0){\small $\sigma_{ij}$~$[\mathrm{MPa}]$}
}
% Plot the data
%
\listplot[linecolor=black,fillcolor=white,plotstyle=dots,dotstyle=o,dotsize=5.0pt,linewidth=2.0pt]{\DataIa}
%
\listplot[linecolor=black,fillcolor=white,plotstyle=dots,dotstyle=diamond,dotsize=5.0pt,linewidth=2.0pt]{\DataIIa}
%
\listplot[plotNoX=1,plotNo=5,plotNoMax=5,plotstyle=line,linecolor=black!100,linewidth=1.0pt,linestyle=solid,yStart=0,yEnd=40]{\DataIb}
%
\listplot[plotNoX=1,plotNo=5,plotNoMax=5,plotstyle=line,linecolor=black!100,linewidth=1.0pt,linestyle=solid,yStart=0,yEnd=10]{\DataIIb}
%
\listplot[plotNoX=1,plotNo=1,plotNoMax=3,plotstyle=line,linecolor=blue!80,linewidth=1.0pt,linestyle=dashed,dash=2.0pt 1.0pt,yStart=0,yEnd=10]{\DataIII}
%
\listplot[plotNoX=3,plotNo=3,plotNoMax=3,plotstyle=line,linecolor=blue!80,linewidth=1.0pt,linestyle=dashed,dash=2.0pt 1.0pt,yStart=0,yEnd=40]{\DataIII}
%
% Text: 
\psline[linewidth=0.25pt,linestyle=solid,linecolor=black]{-}(5.0,6.95)(5.90,5.95)
\rput[l]{0.0}(6.0,5.8){\scriptsize $\theta$-$\mathrm{direction}$}
%
\psline[linewidth=0.25pt,linestyle=solid,linecolor=black]{-}(6.80,1.20)(7.50,2.5)(8.30,1.10)
\rput[b]{0.0}(7.50,2.6){\scriptsize $r$-$\mathrm{direction}$}
%
% Plot the legend:
%
\psset{xunit=10mm, yunit=10mm}
%
\rput[tl]{0.0}(0.10cm,4.90cm){
%
%\rput[tl]{0.0}(3.75cm,4.90cm){
%
\psframe[linewidth=0.25pt,fillstyle=solid,fillcolor=white](0.0,0.0)(2.75,1.5)
%
\psline[linewidth=1.5pt,linestyle=dashed,dash=2.0pt 1.0pt,linecolor=blue!80]{-}(0.075,0.20)(0.40,0.20)
\rput[l](0.55,0.20){\footnotesize $\mathrm{HGO} \ \mathrm{Model}$}
%
\psline[linewidth=1.5pt,linestyle=solid,dash=0.5pt 0.75pt 2.0pt 0.75pt,linecolor=black!80]{-}(0.075,0.55)(0.40,0.55)
\rput[l](0.55,0.55){\footnotesize $\mathrm{Ogden} \ \mathrm{Model}$}
%
%
\psdots[linecolor=black,fillcolor=white,dotstyle=diamond,dotscale=1.35](0.225,0.90)
\rput[l](0.55,0.90){\footnotesize $\mathrm{CM} \ \mathrm{Exp.} \ \mathrm{Data}$}
%
\psdots[linecolor=black,fillcolor=white,dotstyle=o,dotscale=1.35](0.225,1.25)
\rput[l](0.55,1.25){\footnotesize $\mathrm{RM} \ \mathrm{Exp.} \ \mathrm{Data}$}
%
}
%
}
%
}
%
%---------------------------------------------------------------------------------%
\end{pspicture}
%
%=================================================================================%





==> Fitting_Results_III.tex <==
%=================================================================================%
% Input Data:
\readdata{\DataI}{Confined_Compression_Creep_Compliance_Experimental_Data.txt}
\readdata{\DataII}{Confined_Compression_Creep_Compliance_Fitting_Results.txt}
%
\begin{pspicture}[showgrid=false](0,0)(9.0,8.0)
%
%---------------------------------------------------------------------------------%
%
\rput{0.0}(-1.0mm,4.0mm){
%
\rput{0.0}(15mm,8.5mm){
%
% Plot the grids:
%\psset{xunit=10mm, yunit=10mm}
\psset{xunit=21.66668mm, yunit=21.66668mm}
%
{\small
\psaxes[axesstyle=frame,linewidth=0.0pt,tickstyle=inner,ticksize=0 1.5pt,subticksize=0.75,xsubticks=10,ysubticks=10,xlabelsep=-3pt,ylabelsep=-3pt,
        xLabels={$$0$$,$$5000$$,$$10000$$,$$15000$$},yLabels={$$0$$,$$0.1$$,$$0.2$$,$$0.3$$,}](3.0,3.0)
}
% Plot the axes
%\psset{xunit=10mm, yunit=10mm}
\psset{xunit=6.5mm, yunit=6.5mm}
%
\psaxes[linewidth=0.4pt,axesstyle=frame,tickstyle=inner,ticksize=0 1.5pt,subticksize=0.75,xsubticks=0,ysubticks=0,
        Dx=5000,dx=3.3333,Ox=0.0,Dy=0.10,dy=3.3333,Oy=0.0,labels=none]{->}(0.0,0.0)(10.0,10.0)
%
%\pstScalePoints(dx/Dx,dy/Dy){}{}
\pstScalePoints(0.0006666667,33.3333333){}{}
%
% Set the axes title
\rput{0.0}(0.0,-8.0mm){
\rput{0.0}(5.0,0.0){\small $t$~$[\mathrm{s}]$}
}
%
\rput{0.0}(-10.0mm,0.0){
\rput{90.0}(0.0,5.0){\small $J(t)$~$[1/\mathrm{MPa}]$}
}
%
% Plot the data
%
\listplot[linecolor=black,fillcolor=white,plotstyle=dots,dotstyle=o,dotsize=5.5pt,linewidth=2.0pt]{\DataI}
%%
\listplot[plotNoX=1,plotNo=1,plotNoMax=1,plotstyle=line,linecolor=black!100,linewidth=1.25pt,linestyle=solid,xStart=0,xEnd=200000]{\DataII}
%
% Plot the legend:
%
\psset{xunit=10mm, yunit=10mm}
%
\rput[tl]{0.0}(0.10cm,5.60cm){
%
\psframe[linewidth=0.25pt,fillstyle=solid,fillcolor=white](0.0,0.0)(3.25,0.80) %(2.60,0.80)
%
\psline[linewidth=1.5pt,linestyle=solid,linecolor=black!100]{-}(0.075,0.20)(0.40,0.20)
\rput[l](0.55,0.20){\footnotesize $\mathrm{Viscoelastic} \ \mathrm{Model}$}
%
\psdots[linecolor=black,fillcolor=white,dotstyle=o,dotscale=1.35](0.2375,0.55)
\rput[l](0.55,0.55){\footnotesize $\mathrm{Exp.} \ \mathrm{Data}$}
%
}
%
%
}
%
}
%
%---------------------------------------------------------------------------------%
\end{pspicture}
%
%=================================================================================%
%




==> Flow_Chart.tex <==
%
%=============================================================================%
%
\begin{pspicture}[showgrid=false](0.0cm,0)(13.0cm,13.0cm)
%[showgrid]
%-----------------------------------------------------------------------------%
%
%
\rput(6.0,0){
%
%
%\rput(0.0,5.0){\rnode{ST}{}}
%
%
\rput(-2.250,11.50){\rnode{A}{\psframebox[fillstyle=none,fillcolor=orange!30,shadow=false,framesep=5pt,linewidth=0.25pt]{\parbox[c][1.75cm]{3.0cm}{\small \centering Records identified through database (PubM) searching ($n=44$)}}}}
%
%
\rput(2.25,11.50){\rnode{B}{\psframebox[fillstyle=none,fillcolor=orange!30,shadow=false,framesep=5pt,linewidth=0.25pt]{\parbox[c][1.75cm]{3.0cm}{\small \centering Records identified through database (WoS) searching ($n=56$)}}}}
%
\rput(0,9.00){\rnode{C}{\psframebox[fillstyle=none,fillcolor=orange!30,shadow=false,framesep=5pt,linewidth=0.25pt]{ \parbox[c][0.8cm]{5.50cm}{\small \centering Records after duplicates removed ($n=66$)}}}}
%
\rput(0,7.25){\rnode{D}{\psframebox[fillstyle=none,fillcolor=green!30,shadow=false,framesep=5pt,linewidth=0.25pt]{\parbox[c][0.8cm]{3.50cm}{\small \centering  Records screened ($n=66$)}}}} 
%  
\rput(0,5.25){\rnode{E}{\psframebox[fillstyle=none,fillcolor=blue!50,shadow=false,framesep=5pt,linewidth=0.25pt]{\parbox[c][1.2cm]{3.50cm}{\small \centering  Full-text articles assessed for eligibility ($n=55$)}}}}
%  
\rput(0,3.00){\rnode{F}{\psframebox[fillstyle=none,fillcolor=blue!50,shadow=false,framesep=5pt,linewidth=0.25pt]{\parbox[c][1.2cm]{3.50cm}{\small \centering  Studies included in mechanical synthesis ($n=24$)}}}}
%
\rput(0,0.75){\rnode{G}{\psframebox[fillstyle=none,fillcolor=blue!50,shadow=false,framesep=5pt,linewidth=0.25pt]{\parbox[c][1.2cm]{3.50cm}{\small \centering  Studies included in composition/sturcture synthesis ($n=15$)}}}}
%
\rput(5.0,7.25){\rnode{H}{\psframebox[fillstyle=none,fillcolor=blue!50,shadow=false,framesep=5pt,linewidth=0.25pt]{\parbox[c][0.80cm]{3.50cm}{\small \centering  Records excluded (Review) ($n=11$)}}}}
%
\rput(5.0,5.25){\rnode{I}{\psframebox[fillstyle=none,fillcolor=blue!50,shadow=false,framesep=5pt,linewidth=0.25pt]{\parbox[c][1.90cm]{3.50cm}{\small \centering Full-text articles excluded ($n=31$) because not testing mechanics of human meniscal tissue}}}}
%
\rput(0,-0.75){\rnode{EN}{}}
%
\ncangle[angleA=-90,angleB=90,loopsize=0.5,nodesepA=0,nodesepB=0,armB=0.50cm,linearc=.0]{->}{A}{C}
\ncangle[angleA=-90,angleB=90,loopsize=0.5,nodesepA=0,nodesepB=0,armB=0.50cm,linearc=.0]{->}{B}{C}
%
\ncline{->}{C}{D}
%
\ncline{->}{D}{E}
%
\ncline{->}{E}{F}
%
\ncline{->}{F}{G}
%
\ncline{->}{D}{H}
%
\ncline{->}{E}{I}
%
%
%
\rput{90.0}(-5.25,1.0){\psframebox[fillstyle=solid,fillcolor=cyan!50,shadow=false,framesep=5pt,linewidth=0.25pt,linearc=5.0pt,cornersize=absolute]{\parbox[c][0.5cm]{2.0cm}{\small \centering Included}}}
%
\rput{90.0}(-5.25,4.5){\psframebox[fillstyle=solid,fillcolor=cyan!50,shadow=false,framesep=5pt,linewidth=0.25pt,linearc=5.0pt,cornersize=absolute]{\parbox[c][0.5cm]{2.0cm}{\small \centering Eligibility}}}
%
\rput{90.0}(-5.25,8.0){\psframebox[fillstyle=solid,fillcolor=cyan!50,shadow=false,framesep=5pt,linewidth=0.25pt,linearc=5.0pt,cornersize=absolute]{\parbox[c][0.5cm]{2.0cm}{\small \centering Screening}}}
%
\rput{90.0}(-5.25,11.5){\psframebox[fillstyle=solid,fillcolor=cyan!50,shadow=false,framesep=5pt,linewidth=0.25pt,linearc=5.0pt,cornersize=absolute]{\parbox[c][0.5cm]{2.0cm}{\small \centering Identification}}}
%
}
%
%-----------------------------------------------------------------------------%
\end{pspicture}
%
%=============================================================================%
%



==> Knee_Joint_Anatomy.tex <==
%
%====================================================================================%
%

\begin{pspicture}[showgrid=false](0.0,0.0)(14.0,8.0)
%
%-------------------------------------------------------------------------------%
%
\rput[bl]{0.0}(0.5cm,0.25cm){
\rput[bl]{0.0}(0.0,0.0){\includegraphics[trim=0mm 0mm 0mm  0mm,clip=true,keepaspectratio=true,width=6.0cm]{Knee_Anotomy_A.ps}}}
%
\rput[bl]{0.0}(7.0cm,1.0cm){
\rput[bl]{0.0}(0.0,0.0){\includegraphics[trim=0mm 0mm 0mm  0mm,clip=true,keepaspectratio=true,width=7.0cm]{Knee_Anotomy_B.ps}}}
%
% The text:
\rput{0.0}(10.5cm,6.250cm){\scriptsize Posterior} 
\rput{0.0}(10.5cm,2.0cm){\scriptsize Anterior} 
\rput[b]{90.0}(7.85cm,4.25cm){\scriptsize Centre} 
\rput[t]{90.0}(13.20cm,4.25cm){\scriptsize Centre} 
%
% The knee coordinate systems:
\rput[bl]{4.50}(9.50,4.5){ 
\psset{unit=0.6cm}
\psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=black]{-}(0.0,0.0)(-1.15,0.0)
\psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=black]{-}(0.0,0.0)(0.0,1.15)
%
\psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=black]{->}(0.0,0.0)(-0.75,0.75)
\psarc[linewidth=0.50pt,linestyle=solid,linecolor=black,dimen=middle,ArrowFill=true,arrowinset=0.0]{<-}(0.0,0.0){0.6}{140}{180}
%
\psset{linecolor=black}
\qdisk(0.0,0.0){0.75pt}
\pscircle[linewidth=0.5pt,linecolor=black,fillstyle=none,fillcolor=white](0.0,0.0){0.065}     
\psset{linecolor=black}
%
\rput[l](-0.40,0.75){\tiny \textcolor{black}{$R$}}
\rput[r](-0.75,0.25){\tiny \textcolor{black}{$C$}}
\rput[t](0.0,-0.2){\tiny \textcolor{black}{$V$}}
%
\psset{unit=1.0cm}
}
%
\rput[bl]{0.0}(11.30,4.10){
\psset{unit=0.6cm}
\psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=black]{-}(0.0,0.0)(1.15,0.0)
\psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=black]{-}(0.0,0.0)(0.0,1.15)
%
\psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=black]{->}(0.0,0.0)(1.0,0.9)
\psarc[linewidth=0.50pt,linestyle=solid,linecolor=black,dimen=middle,ArrowFill=true,arrowinset=0.0]{->}(0.0,0.0){0.75}{0}{40}
%
\psset{linecolor=black}
\qdisk(0.0,0.0){0.75pt}
\pscircle[linewidth=0.5pt,linecolor=black,fillstyle=none,fillcolor=white](0.0,0.0){0.065}     
\psset{linecolor=black}
%
\rput[r](0.75,0.9){\tiny \textcolor{black}{$R$}}
\rput[l](0.85,0.25){\tiny \textcolor{black}{$C$}}
\rput[t](0.0,-0.2){\tiny \textcolor{black}{$V$}}
%
\psset{unit=1.0cm}
}
%
%--------------------------------------------------------------------------------%
%
% The text:
\rput{0.0}(3.0cm,0.0cm){\normalsize (\textbf{a})} 
\rput{0.0}(10.50cm,0.0cm){\normalsize (\textbf{b})}
%
%-------------------------------------------------------------------------------%
%
\end{pspicture}
%
%====================================================================================%
%



==> Knee_Structure.tex <==
%
%====================================================================================%
%
\begin{pspicture}[showgrid=false](0,0)(12.0,7.0)
%[showgrid]
\psset{unit=1.0cm}
%
%-----------------------------------------------------------------------------------%
%
\rput(0.0cm,0.20cm){
\rput[bl]{0.0}(0.5cm,-0.00cm){\includegraphics[keepaspectratio=true,height=7.0cm]{Knee.ps}
}
%
}

%-----------------------------------------------------------------------------------%
%
\end{pspicture}
%
%====================================================================================%
%


==> Menisci_Plots_Results_I.tex <==
%
%=======================================================================================%
% Input Data:
\readdata{\DataIa}{HK_Circum_Anterior_LM_Results.txt}
\readdata{\DataIb}{HK_Circum_Central_LM_Results.txt}
\readdata{\DataIc}{HK_Circum_Posterior_LM_Results.txt}
\readdata{\DataId}{HK_Circum_Circumferential_LM_Results.txt}
\readdata{\DataIe}{HK_Circum_Anterior_MM_Results.txt}
\readdata{\DataIf}{HK_Circum_Central_MM_Results.txt}
\readdata{\DataIg}{HK_Circum_Posterior_MM_Results.txt}
\readdata{\DataIh}{HK_Circum_Circumferential_MM_Results.txt}

\readdata{\DataIIa}{Ogden_Circum_Anterior_LM_Results.txt}
\readdata{\DataIIb}{Ogden_Circum_Central_LM_Results.txt}
\readdata{\DataIIc}{Ogden_Circum_Posterior_LM_Results.txt}
\readdata{\DataIId}{Ogden_Circum_Circumferential_LM_Results.txt}
\readdata{\DataIIe}{Ogden_Circum_Anterior_MM_Results.txt}
\readdata{\DataIIf}{Ogden_Circum_Central_MM_Results.txt}
\readdata{\DataIIg}{Ogden_Circum_Posterior_MM_Results.txt}
\readdata{\DataIIh}{Ogden_Circum_Circumferential_MM_Results.txt}
%=======================================================================================%
%
\begin{pspicture}[showgrid=false](0,0)(16.0,8.0)
%[showgrid]
%---------------------------------------------------------------------------------------%
%
\rput{0.0}(-3.0mm,-3.0mm){
%
\rput{0.0}(-1.0mm,4.0mm){
%
\rput{0.0}(15mm,8.5mm){
%
% Plot the grids:
%\psset{xunit=10mm, yunit=10mm}
\psset{xunit=13.0mm, yunit=16.25mm}
%
{\small
\psaxes[axesstyle=frame,linewidth=0.0pt,tickstyle=inner,ticksize=0 1.5pt,subticksize=0.75,xsubticks=10,ysubticks=10,xlabelsep=-3pt,ylabelsep=-3pt,
        xLabels={$$0.0$$,$$0.2$$,$$0.4$$,$$0.6$$,$$0.8$$,$$1.0$$},yLabels={$$-0.02$$,$$0.0$$,$$0.02$$,$$0.04$$,$$0.06$$,$$0.08$$,$$1.00$$,$$1.20$$,}](5.0,4.0)
}
% Plot the axes
%\psset{xunit=10mm, yunit=10mm}
\psset{xunit=6.5mm, yunit=6.5mm}
%
\psaxes[linewidth=0.4pt,axesstyle=frame,tickstyle=inner,ticksize=0 1.5pt,subticksize=0.75,xsubticks=0,ysubticks=0,
        Dx=0.2,dx=2.0,Ox=0.0,Dy=0.02,dy=2.5,Oy=0.0,labels=none]{->}(0.0,0.0)(10.0,10.0)
%
%\pstScalePoints(dx/Dx,dy/Dy){}{}
\pstScalePoints(10.0,125.0){}{-0.02 sub}
%
% Set the axes title
\rput{0.0}(0.0,-8.0mm){
\rput{0.0}(5,0.0){\small $\xi_{k}$~$[\mathrm{-}]$}
}
%
\rput{0.0}(-11.0mm,0.0){
\rput{90.0}(0.0,5.0){\small $\varepsilon_{ij}^{(k)}$~$[\mathrm{-}]$}
}
% Plot the data:
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=curve,linecolor=black!80,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataIa}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=red!80,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataIb}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=blue!80,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataIc}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=darkpastelgreen,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataId}
%
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=curve,linecolor=black!80,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataIIa}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=red!80,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataIIb}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=blue!80,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataIIc}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=darkpastelgreen,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=0.06]{\DataIId}
%
%
% Plot the legend:
\psset{xunit=10mm, yunit=10mm}
%
\rput[tl]{0.0}(0.10cm,4.80cm){
%
\psframe[linewidth=0.25pt,fillstyle=solid,fillcolor=white](0.0,0.0)(1.25,1.60)
%
\psline[linewidth=1.5pt,linestyle=solid,dash=2.0pt 1.0pt,linecolor=black!80]{-}(0.075,0.20)(0.40,0.20)
\rput[l](0.55,0.20){\footnotesize $\varepsilon_{\theta\theta}^{\mathrm{RA}}$}
%
\psline[linewidth=1.5pt,linestyle=solid,dash=0.5pt 0.75pt 2.0pt 0.75pt,linecolor=red!80]{-}(0.075,0.6)(0.40,0.6)
\rput[l](0.55,0.6){\footnotesize $\varepsilon_{\theta\theta}^{\mathrm{RC}}$}
%
\psline[linewidth=1.5pt,linestyle=solid,linecolor=blue!80]{-}(0.075,1.0)(0.40,1.0)
\rput[l](0.55,1.0){\footnotesize $\varepsilon_{\theta\theta}^{\mathrm{RP}}$}
%
\psline[linewidth=1.5pt,linestyle=solid,linecolor=darkpastelgreen]{-}(0.075,1.40)(0.40,1.40)
\rput[l](0.55,1.40){\footnotesize $\varepsilon_{rr}^{\mathrm{CM}}$}
%
}
%
%
}
%
}
%
}
%
%=======================================================================================%
%
\rput{0.0}(80.0mm,-3.0mm){
%
\rput{0.0}(-1.0mm,4.0mm){
%
\rput{0.0}(15mm,8.5mm){
%
% Plot the grids:
%\psset{xunit=10mm, yunit=10mm}
\psset{xunit=13.0mm, yunit=13.0mm}
%
{\small
\psaxes[axesstyle=frame,linewidth=0.0pt,tickstyle=inner,ticksize=0 1.5pt,subticksize=0.75,xsubticks=10,ysubticks=10,xlabelsep=-3pt,ylabelsep=-3pt,
        xLabels={$$0.0$$,$$0.2$$,$$0.4$$,$$0.6$$,$$0.8$$,$$1.0$$},yLabels={$$-0.04$$,$$-0.02$$,$$0.0$$,$$0.02$$,$$0.04$$,$$0.06$$,$$0.08$$,$$1.00$$,$$1.20$$,}](5.0,5.0)
}
% Plot the axes
%\psset{xunit=10mm, yunit=10mm}
\psset{xunit=6.5mm, yunit=6.5mm}
%
\psaxes[linewidth=0.4pt,axesstyle=frame,tickstyle=inner,ticksize=0 1.5pt,subticksize=0.75,xsubticks=0,ysubticks=0,
        Dx=0.2,dx=2.0,Ox=0.0,Dy=0.02,dy=2.0,Oy=0.0,labels=none]{->}(0.0,0.0)(10.0,10.0)
%
%\pstScalePoints(dx/Dx,dy/Dy){}{}
\pstScalePoints(10.0,100.0){}{-0.04 sub}
%
% Set the axes title
\rput{0.0}(0.0,-8.0mm){
\rput{0.0}(5,0.0){\small $\xi_{k}$~$[\mathrm{-}]$}
}
%
\rput{0.0}(-11.0mm,0.0){
\rput{90.0}(0.0,5.0){\small $\varepsilon_{ij}^{(k)}$~$[\mathrm{-}]$}
}
% Plot the data:
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=curve,linecolor=black!80,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataIe}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=red!80,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataIf}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=blue!80,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataIg}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=darkpastelgreen,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataIh}
%
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=curve,linecolor=black!80,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataIIe}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=red!80,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataIIf}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=blue!80,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataIIg}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=darkpastelgreen,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataIIh}
%
%
% Plot the legend:
\psset{xunit=10mm, yunit=10mm}
%
\rput[tl]{0.0}(0.10cm,4.80cm){
%
\psframe[linewidth=0.25pt,fillstyle=solid,fillcolor=white](0.0,0.0)(1.25,1.60)
%
\psline[linewidth=1.5pt,linestyle=solid,dash=2.0pt 1.0pt,linecolor=black!80]{-}(0.075,0.20)(0.40,0.20)
\rput[l](0.55,0.20){\footnotesize $\varepsilon_{\theta\theta}^{\mathrm{RA}}$}
%
\psline[linewidth=1.5pt,linestyle=solid,dash=0.5pt 0.75pt 2.0pt 0.75pt,linecolor=red!80]{-}(0.075,0.6)(0.40,0.6)
\rput[l](0.55,0.6){\footnotesize $\varepsilon_{\theta\theta}^{\mathrm{RC}}$}
%
\psline[linewidth=1.5pt,linestyle=solid,linecolor=blue!80]{-}(0.075,1.0)(0.40,1.0)
\rput[l](0.55,1.0){\footnotesize $\varepsilon_{\theta\theta}^{\mathrm{RP}}$}
%
\psline[linewidth=1.5pt,linestyle=solid,linecolor=darkpastelgreen]{-}(0.075,1.40)(0.40,1.40)
\rput[l](0.55,1.40){\footnotesize $\varepsilon_{rr}^{\mathrm{CM}}$}
%
}
%
%
}
%
}
%
}
%
%---------------------------------------------------------------------------------------%
% The text:
\rput{0.0}(0.0cm,7.75cm){\small (\textbf{a})}
\rput{0.0}(8.30cm,7.75cm){\small (\textbf{b})}
%
%---------------------------------------------------------------------------------------%
\end{pspicture}
%
%=======================================================================================%


==> Menisci_Plots_Results_II.tex <==
%
%=======================================================================================%
% Input Data:
%
\readdata{\DataIa}{Ogden_Circum_Anterior_LM_Results.txt}
\readdata{\DataIb}{Ogden_Circum_Central_LM_Results.txt}
\readdata{\DataIc}{Ogden_Circum_Posterior_LM_Results.txt}
\readdata{\DataId}{Ogden_Circum_Circumferential_LM_Results.txt}
\readdata{\DataIe}{Ogden_Circum_Anterior_MM_Results.txt}
\readdata{\DataIf}{Ogden_Circum_Central_MM_Results.txt}
\readdata{\DataIg}{Ogden_Circum_Posterior_MM_Results.txt}
\readdata{\DataIh}{Ogden_Circum_Circumferential_MM_Results.txt}

\readdata{\DataIIa}{Ogden_Radial_Anterior_LM_Results.txt}
\readdata{\DataIIb}{Ogden_Radial_Central_LM_Results.txt}
\readdata{\DataIIc}{Ogden_Radial_Posterior_LM_Results.txt}
\readdata{\DataIId}{Ogden_Radial_Circumferential_LM_Results.txt}
\readdata{\DataIIe}{Ogden_Radial_Anterior_MM_Results.txt}
\readdata{\DataIIf}{Ogden_Radial_Central_MM_Results.txt}
\readdata{\DataIIg}{Ogden_Radial_Posterior_MM_Results.txt}
\readdata{\DataIIh}{Ogden_Radial_Circumferential_MM_Results.txt}

\readdata{\DataIIIa}{HGO_Quasi_Static_Anterior_LM_Results.txt}
\readdata{\DataIIIb}{HGO_Quasi_Static_Central_LM_Results.txt}
\readdata{\DataIIIc}{HGO_Quasi_Static_Posterior_LM_Results.txt}
\readdata{\DataIIId}{HGO_Quasi_Static_Circumferential_LM_Results.txt}
\readdata{\DataIIIe}{HGO_Quasi_Static_Anterior_MM_Results.txt}
\readdata{\DataIIIf}{HGO_Quasi_Static_Central_MM_Results.txt}
\readdata{\DataIIIg}{HGO_Quasi_Static_Posterior_MM_Results.txt}
\readdata{\DataIIIh}{HGO_Quasi_Static_Circumferential_MM_Results.txt}
%
%=======================================================================================%
%
\begin{pspicture}[showgrid=false](0,0)(16.0,8.0)
%[showgrid]
%---------------------------------------------------------------------------------------%
%
\rput{0.0}(-3.0mm,-3.0mm){
%
\rput{0.0}(-1.0mm,4.0mm){
%
\rput{0.0}(15mm,8.5mm){
%
%
% Plot the grids:
%\psset{xunit=10mm, yunit=10mm}
\psset{xunit=13.0mm, yunit=9.2857mm}
%
{\small
\psaxes[axesstyle=frame,linewidth=0.0pt,tickstyle=inner,ticksize=0 1.5pt,subticksize=0.75,xsubticks=10,ysubticks=10,xlabelsep=-3pt,ylabelsep=-3pt,
        xLabels={$$0.0$$,$$0.2$$,$$0.4$$,$$0.6$$,$$0.8$$,$$1.0$$},yLabels={$$-0.02$$,$$0.0$$,$$0.02$$,$$0.04$$,$$0.06$$,$$0.08$$,$$0.10$$,$$0.12$$,}](5.0,7.0)
}
% Plot the axes
%\psset{xunit=10mm, yunit=10mm}
\psset{xunit=6.5mm, yunit=6.5mm}
%
\psaxes[linewidth=0.4pt,axesstyle=frame,tickstyle=inner,ticksize=0 1.5pt,subticksize=0.75,xsubticks=0,ysubticks=0,
        Dx=0.2,dx=2.0,Ox=0.0,Dy=0.02,dy=1.42857,Oy=0.0,labels=none]{->}(0.0,0.0)(10.0,10.0)
%
%\pstScalePoints(dx/Dx,dy/Dy){}{}
\pstScalePoints(10.0,71.42857){}{-0.02 sub}
%
% Set the axes title
\rput{0.0}(0.0,-8.0mm){
\rput{0.0}(5,0.0){\small $\xi_{k}$~$[\mathrm{-}]$}
}
%
\rput{0.0}(-11.0mm,0.0){
\rput{90.0}(0.0,5.0){\small $\varepsilon_{ij}^{(k)}$~$[\mathrm{-}]$}
}
% Plot the data:
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=black!80,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIIIa}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=red!80,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIIIb}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=blue!80,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIIIc}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=darkpastelgreen,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=0.12]{\DataIIId}
%
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=black!80,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIIa}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=red!80,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIIb}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=blue!80,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIIc}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=darkpastelgreen,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIId}
%
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=black!80,linewidth=1.25pt,linestyle=dashed,dash=0.75pt 0.75pt 3.50pt 0.75pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIa}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=red!80,linewidth=1.25pt,linestyle=dashed,dash=0.75pt 0.75pt 3.50pt 0.75pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIb}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=blue!80,linewidth=1.25pt,linestyle=dashed,dash=0.75pt 0.75pt 3.50pt 0.75pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIc}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=darkpastelgreen,linewidth=1.25pt,linestyle=dashed,dash=0.75pt 0.75pt 3.50pt 0.75pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=0.12]{\DataId}
%
%linestyle=dashed,dash=0.75pt 0.75pt 2.0pt 0.75pt
% Plot the legend:
\psset{xunit=10mm, yunit=10mm}
%
\rput[tl]{0.0}(0.10cm,4.80cm){
%
\psframe[linewidth=0.25pt,fillstyle=solid,fillcolor=white](0.0,0.0)(1.25,1.60)
%
\psline[linewidth=1.5pt,linestyle=solid,dash=2.0pt 1.0pt,linecolor=black!80]{-}(0.075,0.20)(0.40,0.20)
\rput[l](0.55,0.20){\footnotesize $\varepsilon_{\theta\theta}^{\mathrm{RA}}$}
%
\psline[linewidth=1.5pt,linestyle=solid,dash=0.5pt 0.75pt 2.0pt 0.75pt,linecolor=red!80]{-}(0.075,0.6)(0.40,0.6)
\rput[l](0.55,0.6){\footnotesize $\varepsilon_{\theta\theta}^{\mathrm{RC}}$}
%
\psline[linewidth=1.5pt,linestyle=solid,linecolor=blue!80]{-}(0.075,1.0)(0.40,1.0)
\rput[l](0.55,1.0){\footnotesize $\varepsilon_{\theta\theta}^{\mathrm{RP}}$}
%
\psline[linewidth=1.5pt,linestyle=solid,linecolor=darkpastelgreen]{-}(0.075,1.40)(0.40,1.40)
\rput[l](0.55,1.40){\footnotesize $\varepsilon_{rr}^{\mathrm{CM}}$}
%
}
%
}
%
}
%
}
%
%=======================================================================================%
%
\rput{0.0}(80.0mm,-3.0mm){
%
\rput{0.0}(-1.0mm,4.0mm){
%
\rput{0.0}(15mm,8.5mm){
%
% Plot the grids:
%\psset{xunit=10mm, yunit=10mm}
\psset{xunit=13.0mm, yunit=9.2857mm}
%
{\small
\psaxes[axesstyle=frame,linewidth=0.0pt,tickstyle=inner,ticksize=0 1.5pt,subticksize=0.75,xsubticks=10,ysubticks=10,xlabelsep=-3pt,ylabelsep=-3pt,
        xLabels={$$0.0$$,$$0.2$$,$$0.4$$,$$0.6$$,$$0.8$$,$$1.0$$},yLabels={$$-0.04$$,$$-0.02$$,$$0.0$$,$$0.02$$,$$0.04$$,$$0.06$$,$$0.08$$,$$1.00$$,$$1.20$$,}](5.0,7.0)
}
% Plot the axes
%\psset{xunit=10mm, yunit=10mm}
\psset{xunit=6.5mm, yunit=6.5mm}
%
\psaxes[linewidth=0.4pt,axesstyle=frame,tickstyle=inner,ticksize=0 1.5pt,subticksize=0.75,xsubticks=0,ysubticks=0,        Dx=0.2,dx=2.0,Ox=0.0,Dy=0.02,dy=1.42857,Oy=0.0,labels=none]{->}(0.0,0.0)(10.0,10.0)
%
%\pstScalePoints(dx/Dx,dy/Dy){}{}
\pstScalePoints(10.0,71.42857){}{-0.04 sub}
%        
% Set the axes title
\rput{0.0}(0.0,-8.0mm){
\rput{0.0}(5,0.0){\small $\xi_{k}$~$[\mathrm{-}]$}
}
%
\rput{0.0}(-11.0mm,0.0){
\rput{90.0}(0.0,5.0){\small $\varepsilon_{ij}^{(k)}$~$[\mathrm{-}]$}
}
% Plot the data:
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=black!80,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIIIe}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=red!80,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIIIf}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=blue!80,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIIIg}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=darkpastelgreen,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIIIh}
%
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=black!80,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIIe}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=red!80,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIIf}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=blue!80,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIIg}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=darkpastelgreen,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIIh}
%
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=black!80,linewidth=1.25pt,linestyle=dashed,dash=0.75pt 0.75pt 3.50pt 0.75pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIe}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=red!80,linewidth=1.25pt,linestyle=dashed,dash=0.75pt 0.75pt 3.50pt 0.75pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIf}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=blue!80,linewidth=1.25pt,linestyle=dashed,dash=0.75pt 0.75pt 3.50pt 0.75pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.2]{\DataIg}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=darkpastelgreen,linewidth=1.25pt,linestyle=dashed,dash=0.75pt 0.75pt 3.50pt 0.75pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=1.20]{\DataIh}
%
%
% Plot the legend:
\psset{xunit=10mm, yunit=10mm}
%
\rput[tl]{0.0}(0.10cm,4.80cm){
%
\psframe[linewidth=0.25pt,fillstyle=solid,fillcolor=white](0.0,0.0)(1.25,1.60)
%
\psline[linewidth=1.5pt,linestyle=solid,dash=2.0pt 1.0pt,linecolor=black!80]{-}(0.075,0.20)(0.40,0.20)
\rput[l](0.55,0.20){\footnotesize $\varepsilon_{\theta\theta}^{\mathrm{RA}}$}
%
\psline[linewidth=1.5pt,linestyle=solid,dash=0.5pt 0.75pt 2.0pt 0.75pt,linecolor=red!80]{-}(0.075,0.6)(0.40,0.6)
\rput[l](0.55,0.6){\footnotesize $\varepsilon_{\theta\theta}^{\mathrm{RC}}$}
%
\psline[linewidth=1.5pt,linestyle=solid,linecolor=blue!80]{-}(0.075,1.0)(0.40,1.0)
\rput[l](0.55,1.0){\footnotesize $\varepsilon_{\theta\theta}^{\mathrm{RP}}$}
%
\psline[linewidth=1.5pt,linestyle=solid,linecolor=darkpastelgreen]{-}(0.075,1.40)(0.40,1.40)
\rput[l](0.55,1.40){\footnotesize $\varepsilon_{rr}^{\mathrm{CM}}$}
%
}
%
}
%
}
%
}
%
%---------------------------------------------------------------------------------------%
% The text:
\rput{0.0}(0.0cm,7.75cm){\small (\textbf{a})}
\rput{0.0}(8.30cm,7.75cm){\small (\textbf{b})}
%
%---------------------------------------------------------------------------------------%
\end{pspicture}
%
%=======================================================================================%


==> Menisci_Plots_Results_III.tex <==
%
%================================================================================%
%
\readdata{\DataXa}{HGO_Quasi_Static_Anterior_LM_Results.txt}
\readdata{\DataXb}{HGO_Quasi_Static_Central_LM_Results.txt}
\readdata{\DataXc}{HGO_Quasi_Static_Posterior_LM_Results.txt}
\readdata{\DataXd}{HGO_Quasi_Static_Circumferential_LM_Results.txt}
\readdata{\DataXe}{HGO_Quasi_Static_Anterior_MM_Results.txt}
\readdata{\DataXf}{HGO_Quasi_Static_Central_MM_Results.txt}
\readdata{\DataXg}{HGO_Quasi_Static_Posterior_MM_Results.txt}
\readdata{\DataXh}{HGO_Quasi_Static_Circumferential_MM_Results.txt}
%
\readdata{\DataXIIa}{HGO_P_Walking_Anterior_LM_Results.txt}
\readdata{\DataXIIb}{HGO_P_Walking_Central_LM_Results.txt}
\readdata{\DataXIIc}{HGO_P_Walking_Posterior_LM_Results.txt}
\readdata{\DataXIId}{HGO_P_Walking_Circumferential_LM_Results.txt}
\readdata{\DataXIIe}{HGO_P_Walking_Anterior_MM_Results.txt}
\readdata{\DataXIIf}{HGO_P_Walking_Central_MM_Results.txt}
\readdata{\DataXIIg}{HGO_P_Walking_Posterior_MM_Results.txt}
\readdata{\DataXIIh}{HGO_P_Walking_Circumferential_MM_Results.txt}
%
%================================================================================%
%
\begin{pspicture}[showgrid=false](0,0)(16.0,8.0)
%[showgrid]
%--------------------------------------------------------------------------------%
%
\rput{0.0}(-3.0mm,-3.0mm){
%
\rput{0.0}(-1.0mm,4.0mm){
%
\rput{0.0}(15mm,8.5mm){
%
% Plot the grids:
%\psset{xunit=10mm, yunit=10mm}
\psset{xunit=13.0mm, yunit=9.2857mm}
%
{\small
\psaxes[axesstyle=frame,linewidth=0.0pt,tickstyle=inner,ticksize=0 1.5pt,subticksize=0.75,xsubticks=10,ysubticks=10,xlabelsep=-3pt,ylabelsep=-3pt,
        xLabels={$$0.0$$,$$0.2$$,$$0.4$$,$$0.6$$,$$0.8$$,$$1.0$$},yLabels={$$-0.02$$,$$0.0$$,$$0.02$$,$$0.04$$,$$0.06$$,$$0.08$$,$$1.00$$,$$1.20$$,}](5.0,7.0)
}
% Plot the axes
%\psset{xunit=10mm, yunit=10mm}
\psset{xunit=6.5mm, yunit=6.5mm}
%
\psaxes[linewidth=0.4pt,axesstyle=frame,tickstyle=inner,ticksize=0 1.5pt,subticksize=0.75,xsubticks=0,ysubticks=0,
        Dx=0.2,dx=2.0,Ox=0.0,Dy=0.02,dy=1.42857,Oy=0.0,labels=none]{->}(0.0,0.0)(10.0,10.0)
%
%\pstScalePoints(dx/Dx,dy/Dy){}{}
\pstScalePoints(10.0,71.42857){}{-0.02 sub}
%
% Set the axes title
\rput{0.0}(0.0,-8.0mm){
\rput{0.0}(5,0.0){\small $\xi_{k}$~$[\mathrm{-}]$}
}
%
\rput{0.0}(-11.0mm,0.0){
\rput{90.0}(0.0,5.0){\small $\varepsilon_{ij}^{(k)}$~$[\mathrm{-}]$}
}
% Plot the data:
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=black!80,linewidth=1.25pt,linestyle=solid,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataXa}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=red!80,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataXb}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=blue!80,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataXc}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=darkpastelgreen,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=0.12]{\DataXd}
%
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=black!80,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataXIIa}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=red!80,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataXIIb}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=blue!80,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataXIIc}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=darkpastelgreen,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataXIId}
%
% Plot the legend:
\psset{xunit=10mm, yunit=10mm}
%
\rput[tl]{0.0}(0.10cm,4.80cm){
%
\psframe[linewidth=0.25pt,fillstyle=solid,fillcolor=white](0.0,0.0)(1.25,1.60)
%
\psline[linewidth=1.5pt,linestyle=solid,dash=2.0pt 1.0pt,linecolor=black!80]{-}(0.075,0.20)(0.40,0.20)
\rput[l](0.55,0.20){\footnotesize $\varepsilon_{\theta\theta}^{\mathrm{RA}}$}
%
\psline[linewidth=1.5pt,linestyle=solid,dash=0.5pt 0.75pt 2.0pt 0.75pt,linecolor=red!80]{-}(0.075,0.6)(0.40,0.6)
\rput[l](0.55,0.6){\footnotesize $\varepsilon_{\theta\theta}^{\mathrm{RC}}$}
%
\psline[linewidth=1.5pt,linestyle=solid,linecolor=blue!80]{-}(0.075,1.0)(0.40,1.0)
\rput[l](0.55,1.0){\footnotesize $\varepsilon_{\theta\theta}^{\mathrm{RP}}$}
%
\psline[linewidth=1.5pt,linestyle=solid,linecolor=darkpastelgreen]{-}(0.075,1.40)(0.40,1.40)
\rput[l](0.55,1.40){\footnotesize $\varepsilon_{rr}^{\mathrm{CM}}$}
%
}
%
%
}
%
}
%
}
%
%================================================================================%
%
\rput{0.0}(80.0mm,-3.0mm){
%
\rput{0.0}(-1.0mm,4.0mm){
%
\rput{0.0}(15mm,8.5mm){
%
% Plot the grids:
%\psset{xunit=10mm, yunit=10mm}
\psset{xunit=13.0mm, yunit=9.2857mm}
%
{\small
\psaxes[axesstyle=frame,linewidth=0.0pt,tickstyle=inner,ticksize=0 1.5pt,subticksize=0.75,xsubticks=10,ysubticks=10,xlabelsep=-3pt,ylabelsep=-3pt,
        xLabels={$$0.0$$,$$0.2$$,$$0.4$$,$$0.6$$,$$0.8$$,$$1.0$$},yLabels={$$-0.04$$,$$-0.02$$,$$0.0$$,$$0.02$$,$$0.04$$,$$0.06$$,$$0.08$$,$$1.00$$,$$1.20$$,}](5.0,7.0)
}
% Plot the axes
%\psset{xunit=10mm, yunit=10mm}
\psset{xunit=6.5mm, yunit=6.5mm}
%
\psaxes[linewidth=0.4pt,axesstyle=frame,tickstyle=inner,ticksize=0 1.5pt,subticksize=0.75,xsubticks=0,ysubticks=0,        Dx=0.2,dx=2.0,Ox=0.0,Dy=0.02,dy=1.42857,Oy=0.0,labels=none]{->}(0.0,0.0)(10.0,10.0)
%
%\pstScalePoints(dx/Dx,dy/Dy){}{}
\pstScalePoints(10.0,71.42857){}{-0.04 sub}
%        
% Set the axes title
\rput{0.0}(0.0,-8.0mm){
\rput{0.0}(5,0.0){\small $\xi_{k}$~$[\mathrm{-}]$}
}
%
\rput{0.0}(-11.0mm,0.0){
\rput{90.0}(0.0,5.0){\small $\varepsilon_{ij}^{(k)}$~$[\mathrm{-}]$}
}
% Plot the data:
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=black!80,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataXe}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=red!80,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataXf}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=blue!80,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataXg}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=darkpastelgreen,linewidth=1.25pt,linestyle=solid,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataXh}
%
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=black!80,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataXIIe}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=red!80,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataXIIf}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=blue!80,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataXIIg}
\listplot[plotNoX=2,plotNo=2,plotNoMax=2,plotstyle=line,linecolor=darkpastelgreen,linewidth=1.25pt,linestyle=dashed,dash=2.0pt 1.0pt,xStart=0.0,xEnd=1.0,yStart=-0.04,yEnd=40]{\DataXIIh}
%
%
% Plot the legend:
\psset{xunit=10mm, yunit=10mm}
%
\rput[tl]{0.0}(0.10cm,4.80cm){
%
\psframe[linewidth=0.25pt,fillstyle=solid,fillcolor=white](0.0,0.0)(1.25,1.60)
%
\psline[linewidth=1.5pt,linestyle=solid,dash=2.0pt 1.0pt,linecolor=black!80]{-}(0.075,0.20)(0.40,0.20)
\rput[l](0.55,0.20){\footnotesize $\varepsilon_{\theta\theta}^{\mathrm{RA}}$}
%
\psline[linewidth=1.5pt,linestyle=solid,dash=0.5pt 0.75pt 2.0pt 0.75pt,linecolor=red!80]{-}(0.075,0.6)(0.40,0.6)
\rput[l](0.55,0.6){\footnotesize $\varepsilon_{\theta\theta}^{\mathrm{RC}}$}
%
\psline[linewidth=1.5pt,linestyle=solid,linecolor=blue!80]{-}(0.075,1.0)(0.40,1.0)
\rput[l](0.55,1.0){\footnotesize $\varepsilon_{\theta\theta}^{\mathrm{RP}}$}
%
\psline[linewidth=1.5pt,linestyle=solid,linecolor=darkpastelgreen]{-}(0.075,1.40)(0.40,1.40)
\rput[l](0.55,1.40){\footnotesize $\varepsilon_{rr}^{\mathrm{CM}}$}
%
}
%
%
}
%
}
%
}
%
%--------------------------------------------------------------------------------%
% The text:
\rput{0.0}(0.0cm,7.75cm){\small (\textbf{a})}
\rput{0.0}(8.30cm,7.75cm){\small (\textbf{b})}
%
%--------------------------------------------------------------------------------%
\end{pspicture}
%
%================================================================================%
%

==> Menisci_Results_I.tex <==
%
%=============================================================================%
%
\begin{pspicture}[showgrid=false](0.0,0.0)(16.0,20.0)
%
%-----------------------------------------------------------------------------%
% The r-direction pressure:
%
\rput{0.0}(0.0cm,14.0cm){
%
% 1. Plot The Horizontal Legend:   
% Set the units:
\psset{unit=1.0cm}
%

%1. Plot The Horizontal Legend:  
% Set the units:
\psset{unit=1.0cm}
\rput[bl]{0.0}(4.0cm,0.80cm){
\rput[bl]{-90.0}(0.0cm,0.0cm){
%\includegraphics[trim=6.75mm 111.70mm 204.50mm 105.80mm,clip=true,keepaspectratio=false ,width=0.25cm,height=8cm]{LE11_Legend.ps}
%\includegraphics[trim=63.75mm 8.50mm 63.75mm 265.50mm,clip=true,keepaspectratio=false,width=0.25cm,height=8cm]{LE11_Legend.ps}
\includegraphics[trim=6.6mm 105.70mm 204.750mm 105.50mm,clip=true,keepaspectratio=false,width=0.25cm,height=8cm]{LE11_Legend.ps}
}
\rput[t](0.000,-0.5cm){{\footnotesize $-0.075$}}
\rput[t](1.333,-0.5cm){{\footnotesize $-0.050$}}
\rput[t](2.667,-0.5cm){{\footnotesize $-0.025$}}
\rput[t](4.000,-0.5cm){{\footnotesize $0.0$}}
\rput[t](5.333,-0.5cm){{\footnotesize $0.025$}}
\rput[t](6.667,-0.5cm){{\footnotesize $0.050$}}
\rput[t](8.00,-0.5cm){{\footnotesize $0.075$}}
\rput[lt](8.50,-0.5cm){{\footnotesize ${\varepsilon}_{rr}$~[-]}}
}

%-----------------------------------------------------------------------------%
%
% 1. The NH model: 
% 1.1. The radial direction: 
\rput[bl]{0.0}(0.85cm,1.80cm){
%
% Scaling (width/7.6cm):
\psset{unit=0.526cm}
%
\rput[bl]{0.0}(0.0,7.6){
%
% The meniscus (Tibial view):
%\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=68.5mm 77.10mm 71.50mm  83.75mm,clip=true,keepaspectratio=true,width=4cm]{LE11_HK_LM.ps}}
% LM:
\rput[bl]{-90.0}(5.90,0.0){\includegraphics[trim=68.5mm 136.10mm 71.50mm  83.75mm,clip=true,keepaspectratio=true,width=4cm]{LE11_HK_Circum_LM.ps}}
% MM:
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=68.5mm 77.10mm 71.50mm  142.75mm,clip=true,keepaspectratio=true,width=4cm]{LE11_HK_Circum_MM.ps}}
                        %
                        % Coordinate system:
                        % LM:
                        \rput[bl]{19.0}(8.30,-3.13){ % 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenLM]{->}(0.0,0.0)(1.0,0.9)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenLM,dimen=middle,ArrowFill=true,arrowinset=0.0]{->}(0.0,0.0){0.75}{0}{40}
                        %
                        \psset{linecolor=GreenLM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[r](0.75,0.9){\scriptsize \textcolor{GreenLM}{$r$}}
                        \rput[l](0.85,0.25){\scriptsize \textcolor{GreenLM}{$\theta$}}
                        }
                        %
                        % MM:
                        \rput[bl]{4.50}(2.36,-3.89){ 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(-1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenMM]{->}(0.0,0.0)(-0.75,0.75)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenMM,dimen=middle,ArrowFill=true,arrowinset=0.0]{<-}(0.0,0.0){0.6}{140}{180}
                        %
                        \psset{linecolor=GreenMM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[l](-0.40,0.75){\scriptsize \textcolor{GreenMM}{$r$}}
                        \rput[r](-0.75,0.25){\scriptsize \textcolor{GreenMM}{$\theta$}}
                        }
                        %
                        % the knee coordinate system:
                        \rput[bl]{0.0}(5.1750,-2.7){
                        \psline[ArrowFill=false,linecolor=green,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(1.25,0.0)
                        \psline[ArrowFill=false,linecolor=red,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.25)
                        %
                       \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=crosshatch*,hatchwidth=0.25pt,hatchcolor=blue](0.0,0.0){0.075}
                        %
                        \rput[l](1.35,0.0){\scriptsize  \textcolor{green}{$y$}}
                        \rput[b](0.0,1.35){\scriptsize  \textcolor{red}{$x$}}
                        \rput[t](0.0,-0.20){\scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(2.19,-6.725)(2.5,-6.95)
(3.0,-7.2)(3.5,-7.325)  
(4.0,-7.375)(4.5,-7.42)
(5.0,-7.44)(5.385,-7.45) 
(5.55,-7.50)(6.0,-7.57)
(6.5,-7.58)(7.0,-7.550)
(7.5,-7.45)(8.0,-7.25)
(8.5,-6.975)(9.20,-6.60)   
(9.5,-6.525)(10.0,-6.35) 
(10.5,-6.025)(11.0,-5.575)
(11.5,-4.825)(11.85,-3.60) 
(11.72,-2.825)

\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false] %(11.51,-1.75)
(11.425,-0.985)
(11.0,-0.40)(10.5,-0.150) 
(10.0,-0.115)(9.775,-0.125)  
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.75,-0.58)(2.0,-0.485)(2.5,-0.325)
(3.0,-0.26)(3.60,-0.275)
(4.10,-0.40)(4.575,-0.60)
(5.10,-0.875)(5.5,-1.05)
(6.0,-1.125)(6.5,-1.0)
(7.0,-0.85)(7.17,-0.82)
%
}
%
% The Lateral meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.095,-2.749)(0.085,-3.200)(0.085,-3.600)
(0.075,-3.992)(0.100,-4.600)(0.150,-5.025)
(0.250,-5.335)(0.475,-5.775)(0.725,-6.135)
(1.125,-6.465)(1.551,-6.744)(1.855,-6.885)
(2.200,-7.025)(2.200,-7.025)
(2.260,-6.850)(2.275,-6.435)
(2.230,-6.025)(2.230,-6.025)
(2.000,-5.850)(1.750,-5.660)(1.500,-5.425)
(1.250,-5.125)(1.000,-4.625)(0.875,-4.325)
(0.850,-4.000)(0.900,-3.767)(1.100,-3.450)
(1.275,-3.250)(1.500,-3.125)(1.750,-2.950)
(2.000,-2.815)(2.250,-2.650)
(2.625,-2.475)(2.625,-2.475)
(2.660,-2.425)(2.775,-2.133)(2.910,-1.821)
(3.050,-1.561)(3.175,-1.314)(3.234,-1.175)
(3.155,-0.975)(2.996,-0.850)(2.766,-0.775)
(2.397,-0.700)(2.101,-0.635)(1.791,-0.575)
(1.491,-0.600)(1.230,-0.715)(0.979,-0.920)
(0.795,-1.060)(0.533,-1.300)(0.414,-1.550)
(0.302,-1.804)(0.195,-2.089)(0.165,-2.360)
(0.095,-2.749)
%
}
%
% The Medial meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.200,-0.750)(7.307,-0.940)(7.400,-1.066)
(7.650,-1.364)(7.839,-1.560)(8.150,-1.535)
(8.400,-1.505)(8.651,-1.515)(8.907,-1.575)
(9.151,-1.615)(9.399,-1.655)(9.651,-1.720)
(9.919,-1.815)(10.150,-1.945)(10.400,-2.145)
(10.520,-2.250)(10.600,-2.375)(10.630,-2.500)
(10.600,-2.665)(10.500,-2.820)(10.400,-2.945)
(10.150,-3.115)(9.905,-3.255)(9.650,-3.380)
(9.400,-3.480)(9.151,-3.540)(8.964,-3.590)
(8.850,-3.650)(8.699,-3.725)(8.608,-3.900)
(8.511,-4.040)(8.387,-4.229)(8.395,-4.480)
(8.525,-4.793)(8.698,-4.900)(9.014,-4.975)
(9.295,-5.000)(9.708,-4.925)(10.082,-4.835)
(10.401,-4.715)(10.650,-4.575)(10.908,-4.415)
(11.150,-4.215)(11.402,-3.950)(11.650,-3.515)
(11.700,-3.325)(11.710,-3.100)(11.675,-2.600)
(11.625,-2.100)(11.560,-1.616)(11.485,-1.145)
(11.325,-0.875)(11.150,-0.775)(10.900,-0.645)
(10.650,-0.500)(10.400,-0.350)(10.151,-0.235)
(9.909,-0.170)(9.651,-0.095)(9.250,-0.015)
(8.900,-0.015)(8.650,-0.075)(8.400,-0.125)
(8.150,-0.200)(7.904,-0.250)(7.650,-0.325)
(7.400,-0.415)(7.241,-0.550)(7.227,-0.665)
(7.200,-0.750)
%
}
%

% The Scale
%\psset{unit=1.0cm}
%
\rput(0.0,-0.1cm){
%
\rput[b](0.50,-8.0){
\psline[linewidth=2.5pt,linecolor=black,dimen=middle]{-}(0.0,0.0)(1.4,0.0)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(0.0,0.075cm)(0.0,-0.075cm)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(1.4,0.075cm)(1.4,-0.075cm)
%
\rput[b](0.0,0.15cm){\tiny $0$}
\rput[b](1.4,0.15cm){\tiny $1$}
\rput[lb](1.4,0.2cm){
\rput[l](0.1cm,0.0){\scriptsize $\mathrm{cm}$}
}
} 
%
}
%
}
%
}
%
%-----------------------------------------------------------------------------%
%
% 1. The NH model: 
% 1.1. The radial direction: 
\rput[bl]{0.0}(8.85cm,1.90cm){
%
% Scaling (width/7.6cm):
\psset{unit=0.526cm}
%
\rput[bl]{0.0}(0.0,7.6){
%
% The meniscus (Tibial view):
%\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=68.5mm 77.10mm 71.50mm  83.75mm,clip=true,keepaspectratio=true,width=4cm]{LE11_HK_LM.ps}}
% LM:
\rput[bl]{-90.0}(5.90,0.0){\includegraphics[trim=68.5mm 136.10mm 71.50mm  83.75mm,clip=true,keepaspectratio=true,width=4cm]{LE11_Ogden_Circum_LM.ps}}
% MM:
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=68.5mm 77.10mm 71.50mm  142.75mm,clip=true,keepaspectratio=true,width=4cm]{LE11_Ogden_Circum_MM.ps}}
                        %
                        % Coordinate system:
                        % LM:
                        \rput[bl]{19.0}(8.30,-3.13){ % 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenLM]{->}(0.0,0.0)(1.0,0.9)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenLM,dimen=middle,ArrowFill=true,arrowinset=0.0]{->}(0.0,0.0){0.75}{0}{40}
                        %
                        \psset{linecolor=GreenLM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[r](0.75,0.9){\scriptsize \textcolor{GreenLM}{$r$}}
                        \rput[l](0.85,0.25){\scriptsize \textcolor{GreenLM}{$\theta$}}
                        }
                        %
                        % MM:
                        \rput[bl]{4.50}(2.36,-3.89){ 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(-1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenMM]{->}(0.0,0.0)(-0.75,0.75)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenMM,dimen=middle,ArrowFill=true,arrowinset=0.0]{<-}(0.0,0.0){0.6}{140}{180}
                        %
                        \psset{linecolor=GreenMM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[l](-0.40,0.75){\scriptsize \textcolor{GreenMM}{$r$}}
                        \rput[r](-0.75,0.25){\scriptsize \textcolor{GreenMM}{$\theta$}}
                        }
                        %
                        % the knee coordinate system:
                        \rput[bl]{0.0}(5.1750,-2.7){
                        \psline[ArrowFill=false,linecolor=green,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(1.25,0.0)
                        \psline[ArrowFill=false,linecolor=red,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.25)
                        %
                       \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=crosshatch*,hatchwidth=0.25pt,hatchcolor=blue](0.0,0.0){0.075}
                        %
                        \rput[l](1.35,0.0){\scriptsize  \textcolor{green}{$y$}}
                        \rput[b](0.0,1.35){\scriptsize  \textcolor{red}{$x$}}
                        \rput[t](0.0,-0.20){\scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(2.19,-6.725)(2.5,-6.95)
(3.0,-7.2)(3.5,-7.325)  
(4.0,-7.375)(4.5,-7.42)
(5.0,-7.44)(5.385,-7.45) 
(5.55,-7.50)(6.0,-7.57)
(6.5,-7.58)(7.0,-7.550)
(7.5,-7.45)(8.0,-7.25)
(8.5,-6.975)(9.20,-6.60)   
(9.5,-6.525)(10.0,-6.35) 
(10.5,-6.025)(11.0,-5.575)
(11.5,-4.825)(11.85,-3.60) 
(11.72,-2.825)

\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false] %(11.51,-1.75)
(11.425,-0.985)
(11.0,-0.40)(10.5,-0.150) 
(10.0,-0.115)(9.775,-0.125)  
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.75,-0.58)(2.0,-0.485)(2.5,-0.325)
(3.0,-0.26)(3.60,-0.275)
(4.10,-0.40)(4.575,-0.60)
(5.10,-0.875)(5.5,-1.05)
(6.0,-1.125)(6.5,-1.0)
(7.0,-0.85)(7.17,-0.82)
%
}
%
% The Lateral meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.095,-2.749)(0.085,-3.200)(0.085,-3.600)
(0.075,-3.992)(0.100,-4.600)(0.150,-5.025)
(0.250,-5.335)(0.475,-5.775)(0.725,-6.135)
(1.125,-6.465)(1.551,-6.744)(1.855,-6.885)
(2.200,-7.025)(2.200,-7.025)
(2.260,-6.850)(2.275,-6.435)
(2.230,-6.025)(2.230,-6.025)
(2.000,-5.850)(1.750,-5.660)(1.500,-5.425)
(1.250,-5.125)(1.000,-4.625)(0.875,-4.325)
(0.850,-4.000)(0.900,-3.767)(1.100,-3.450)
(1.275,-3.250)(1.500,-3.125)(1.750,-2.950)
(2.000,-2.815)(2.250,-2.650)
(2.625,-2.475)(2.625,-2.475)
(2.660,-2.425)(2.775,-2.133)(2.910,-1.821)
(3.050,-1.561)(3.175,-1.314)(3.234,-1.175)
(3.155,-0.975)(2.996,-0.850)(2.766,-0.775)
(2.397,-0.700)(2.101,-0.635)(1.791,-0.575)
(1.491,-0.600)(1.230,-0.715)(0.979,-0.920)
(0.795,-1.060)(0.533,-1.300)(0.414,-1.550)
(0.302,-1.804)(0.195,-2.089)(0.165,-2.360)
(0.095,-2.749)
%
}
%
% The Medial meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.200,-0.750)(7.307,-0.940)(7.400,-1.066)
(7.650,-1.364)(7.839,-1.560)(8.150,-1.535)
(8.400,-1.505)(8.651,-1.515)(8.907,-1.575)
(9.151,-1.615)(9.399,-1.655)(9.651,-1.720)
(9.919,-1.815)(10.150,-1.945)(10.400,-2.145)
(10.520,-2.250)(10.600,-2.375)(10.630,-2.500)
(10.600,-2.665)(10.500,-2.820)(10.400,-2.945)
(10.150,-3.115)(9.905,-3.255)(9.650,-3.380)
(9.400,-3.480)(9.151,-3.540)(8.964,-3.590)
(8.850,-3.650)(8.699,-3.725)(8.608,-3.900)
(8.511,-4.040)(8.387,-4.229)(8.395,-4.480)
(8.525,-4.793)(8.698,-4.900)(9.014,-4.975)
(9.295,-5.000)(9.708,-4.925)(10.082,-4.835)
(10.401,-4.715)(10.650,-4.575)(10.908,-4.415)
(11.150,-4.215)(11.402,-3.950)(11.650,-3.515)
(11.700,-3.325)(11.710,-3.100)(11.675,-2.600)
(11.625,-2.100)(11.560,-1.616)(11.485,-1.145)
(11.325,-0.875)(11.150,-0.775)(10.900,-0.645)
(10.650,-0.500)(10.400,-0.350)(10.151,-0.235)
(9.909,-0.170)(9.651,-0.095)(9.250,-0.015)
(8.900,-0.015)(8.650,-0.075)(8.400,-0.125)
(8.150,-0.200)(7.904,-0.250)(7.650,-0.325)
(7.400,-0.415)(7.241,-0.550)(7.227,-0.665)
(7.200,-0.750)
%
}
%

% The Scale
%\psset{unit=1.0cm}
%
\rput(0.0,-0.1cm){
%
\rput[b](0.50,-8.0){
\psline[linewidth=2.5pt,linecolor=black,dimen=middle]{-}(0.0,0.0)(1.4,0.0)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(0.0,0.075cm)(0.0,-0.075cm)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(1.4,0.075cm)(1.4,-0.075cm)
%
\rput[b](0.0,0.15cm){\tiny $0$}
\rput[b](1.4,0.15cm){\tiny $1$}
\rput[lb](1.4,0.2cm){
\rput[l](0.1cm,0.0){\scriptsize $\mathrm{cm}$}
}
} 
%
}
%
}
%
}
%
%-----------------------------------------------------------------------------%
% The text:
\rput{0.0}(0.5cm,5.75cm){\small (\textbf{a})}
\rput{0.0}(4.0cm,1.15cm){\normalsize (\emph{i})}
\rput{0.0}(12.0cm,1.15cm){\normalsize (\emph{ii})}
%
%-----------------------------------------------------------------------------%
%
}
%
%=============================================================================%
% The t-direction pressure:
%
\rput{0.0}(0.0cm,7.0cm){
%
% 1. Plot The Horizontal Legend:   
% Set the units:
\psset{unit=1.0cm}
%
%1. Plot The Horizontal Legend:  
% Set the units:
\psset{unit=1.0cm}
\rput[bl]{0.0}(4.0cm,0.80cm){
\rput[bl]{-90.0}(0.0cm,0.0cm){
%\includegraphics[trim=6.75mm 111.70mm 204.50mm 105.80mm,clip=true,keepaspectratio=false ,width=0.25cm,height=8cm]{LE11_Legend.ps}
%\includegraphics[trim=63.75mm 8.50mm 63.75mm 265.50mm,clip=true,keepaspectratio=false,width=0.25cm,height=8cm]{LE11_Legend.ps}
\includegraphics[trim=6.6mm 105.70mm 204.750mm 105.50mm,clip=true,keepaspectratio=false,width=0.25cm,height=8cm]{LE11_Legend.ps}
}
\rput[t](0.00,-0.5cm){{\footnotesize $-0.125$}}
\rput[t](1.60,-0.5cm){{\footnotesize $-0.075$}}
\rput[t](3.20,-0.5cm){{\footnotesize $-0.025$}}
\rput[t](4.80,-0.5cm){{\footnotesize $0.025$}}
\rput[t](6.40,-0.5cm){{\footnotesize $0.075$}}
\rput[t](8.00,-0.5cm){{\footnotesize $0.125$}}
\rput[lt](8.50,-0.5cm){{\footnotesize ${\varepsilon}_{\theta \theta}$~[-]}}
}

%-----------------------------------------------------------------------------%
%
% 1. The NH model: 
% 1.1. The radial direction: 
\rput[bl]{0.0}(0.85cm,1.9cm){
%
% Scaling (width/7.6cm):
\psset{unit=0.526cm}
%
\rput[bl]{0.0}(0.0,7.6){
%
% The meniscus (Tibial view):
%\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=68.5mm 77.10mm 71.50mm  83.75mm,clip=true,keepaspectratio=true,width=4cm]{LE11_HK_LM.ps}}
% LM:
\rput[bl]{-90.0}(5.90,0.0){\includegraphics[trim=68.5mm 136.10mm 71.50mm  83.75mm,clip=true,keepaspectratio=true,width=4cm]{LE22_HK_Circum_LM.ps}}
% MM:
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=68.5mm 77.10mm 71.50mm  142.75mm,clip=true,keepaspectratio=true,width=4cm]{LE22_HK_Circum_MM.ps}}
                        %
                        % Coordinate system:
                        % LM:
                        \rput[bl]{19.0}(8.30,-3.13){ % 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenLM]{->}(0.0,0.0)(1.0,0.9)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenLM,dimen=middle,ArrowFill=true,arrowinset=0.0]{->}(0.0,0.0){0.75}{0}{40}
                        %
                        \psset{linecolor=GreenLM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[r](0.75,0.9){\scriptsize \textcolor{GreenLM}{$r$}}
                        \rput[l](0.85,0.25){\scriptsize \textcolor{GreenLM}{$\theta$}}
                        }
                        %
                        % MM:
                        \rput[bl]{4.50}(2.36,-3.89){ 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(-1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenMM]{->}(0.0,0.0)(-0.75,0.75)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenMM,dimen=middle,ArrowFill=true,arrowinset=0.0]{<-}(0.0,0.0){0.6}{140}{180}
                        %
                        \psset{linecolor=GreenMM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[l](-0.40,0.75){\scriptsize \textcolor{GreenMM}{$r$}}
                        \rput[r](-0.75,0.25){\scriptsize \textcolor{GreenMM}{$\theta$}}
                        }
                        %
                        % the knee coordinate system:
                        \rput[bl]{0.0}(5.1750,-2.7){
                        \psline[ArrowFill=false,linecolor=green,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(1.25,0.0)
                        \psline[ArrowFill=false,linecolor=red,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.25)
                        %
                       \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=crosshatch*,hatchwidth=0.25pt,hatchcolor=blue](0.0,0.0){0.075}
                        %
                        \rput[l](1.35,0.0){\scriptsize  \textcolor{green}{$y$}}
                        \rput[b](0.0,1.35){\scriptsize  \textcolor{red}{$x$}}
                        \rput[t](0.0,-0.20){\scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(2.19,-6.725)(2.5,-6.95)
(3.0,-7.2)(3.5,-7.325)  
(4.0,-7.375)(4.5,-7.42)
(5.0,-7.44)(5.385,-7.45) 
(5.55,-7.50)(6.0,-7.57)
(6.5,-7.58)(7.0,-7.550)
(7.5,-7.45)(8.0,-7.25)
(8.5,-6.975)(9.20,-6.60)   
(9.5,-6.525)(10.0,-6.35) 
(10.5,-6.025)(11.0,-5.575)
(11.5,-4.825)(11.85,-3.60) 
(11.72,-2.825)

\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false] %(11.51,-1.75)
(11.425,-0.985)
(11.0,-0.40)(10.5,-0.150) 
(10.0,-0.115)(9.775,-0.125)  
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.75,-0.58)(2.0,-0.485)(2.5,-0.325)
(3.0,-0.26)(3.60,-0.275)
(4.10,-0.40)(4.575,-0.60)
(5.10,-0.875)(5.5,-1.05)
(6.0,-1.125)(6.5,-1.0)
(7.0,-0.85)(7.17,-0.82)
%
}
%
% The Lateral meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.095,-2.749)(0.085,-3.200)(0.085,-3.600)
(0.075,-3.992)(0.100,-4.600)(0.150,-5.025)
(0.250,-5.335)(0.475,-5.775)(0.725,-6.135)
(1.125,-6.465)(1.551,-6.744)(1.855,-6.885)
(2.200,-7.025)(2.200,-7.025)
(2.260,-6.850)(2.275,-6.435)
(2.230,-6.025)(2.230,-6.025)
(2.000,-5.850)(1.750,-5.660)(1.500,-5.425)
(1.250,-5.125)(1.000,-4.625)(0.875,-4.325)
(0.850,-4.000)(0.900,-3.767)(1.100,-3.450)
(1.275,-3.250)(1.500,-3.125)(1.750,-2.950)
(2.000,-2.815)(2.250,-2.650)
(2.625,-2.475)(2.625,-2.475)
(2.660,-2.425)(2.775,-2.133)(2.910,-1.821)
(3.050,-1.561)(3.175,-1.314)(3.234,-1.175)
(3.155,-0.975)(2.996,-0.850)(2.766,-0.775)
(2.397,-0.700)(2.101,-0.635)(1.791,-0.575)
(1.491,-0.600)(1.230,-0.715)(0.979,-0.920)
(0.795,-1.060)(0.533,-1.300)(0.414,-1.550)
(0.302,-1.804)(0.195,-2.089)(0.165,-2.360)
(0.095,-2.749)
%
}
%
% The Medial meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.200,-0.750)(7.307,-0.940)(7.400,-1.066)
(7.650,-1.364)(7.839,-1.560)(8.150,-1.535)
(8.400,-1.505)(8.651,-1.515)(8.907,-1.575)
(9.151,-1.615)(9.399,-1.655)(9.651,-1.720)
(9.919,-1.815)(10.150,-1.945)(10.400,-2.145)
(10.520,-2.250)(10.600,-2.375)(10.630,-2.500)
(10.600,-2.665)(10.500,-2.820)(10.400,-2.945)
(10.150,-3.115)(9.905,-3.255)(9.650,-3.380)
(9.400,-3.480)(9.151,-3.540)(8.964,-3.590)
(8.850,-3.650)(8.699,-3.725)(8.608,-3.900)
(8.511,-4.040)(8.387,-4.229)(8.395,-4.480)
(8.525,-4.793)(8.698,-4.900)(9.014,-4.975)
(9.295,-5.000)(9.708,-4.925)(10.082,-4.835)
(10.401,-4.715)(10.650,-4.575)(10.908,-4.415)
(11.150,-4.215)(11.402,-3.950)(11.650,-3.515)
(11.700,-3.325)(11.710,-3.100)(11.675,-2.600)
(11.625,-2.100)(11.560,-1.616)(11.485,-1.145)
(11.325,-0.875)(11.150,-0.775)(10.900,-0.645)
(10.650,-0.500)(10.400,-0.350)(10.151,-0.235)
(9.909,-0.170)(9.651,-0.095)(9.250,-0.015)
(8.900,-0.015)(8.650,-0.075)(8.400,-0.125)
(8.150,-0.200)(7.904,-0.250)(7.650,-0.325)
(7.400,-0.415)(7.241,-0.550)(7.227,-0.665)
(7.200,-0.750)
%
}
%

% The Scale
%\psset{unit=1.0cm}
%
\rput[b](0.50,-8.0){
\psline[linewidth=2.5pt,linecolor=black,dimen=middle]{-}(0.0,0.0)(1.4,0.0)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(0.0,0.075cm)(0.0,-0.075cm)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(1.4,0.075cm)(1.4,-0.075cm)
%
\rput[b](0.0,0.15cm){\tiny $0$}
\rput[b](1.4,0.15cm){\tiny $1$}
\rput[lb](1.4,0.2cm){
\rput[l](0.1cm,0.0){\scriptsize $\mathrm{cm}$}
}
} 
%
}
%
}
%
%-----------------------------------------------------------------------------%
%
% 1. The NH model: 
% 1.1. The radial direction: 
\rput[bl]{0.0}(8.85cm,1.90cm){
%
% Scaling (width/7.6cm):
\psset{unit=0.526cm}
%
\rput[bl]{0.0}(0.0,7.6){
%
% The meniscus (Tibial view):
% LM:
\rput[bl]{-90.0}(5.90,0.0){\includegraphics[trim=68.5mm 136.10mm 71.50mm  83.75mm,clip=true,keepaspectratio=true,width=4cm]{LE22_Ogden_Circum_LM.ps}}
% MM:
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=68.5mm 77.10mm 71.50mm  142.75mm,clip=true,keepaspectratio=true,width=4cm]{LE22_Ogden_Circum_MM.ps}}
                        %
                        % Coordinate system:
                        % LM:
                        \rput[bl]{19.0}(8.30,-3.13){ % 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenLM]{->}(0.0,0.0)(1.0,0.9)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenLM,dimen=middle,ArrowFill=true,arrowinset=0.0]{->}(0.0,0.0){0.75}{0}{40}
                        %
                        \psset{linecolor=GreenLM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[r](0.75,0.9){\scriptsize \textcolor{GreenLM}{$r$}}
                        \rput[l](0.85,0.25){\scriptsize \textcolor{GreenLM}{$\theta$}}
                        }
                        %
                        % MM:
                        \rput[bl]{4.50}(2.36,-3.89){ 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(-1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenMM]{->}(0.0,0.0)(-0.75,0.75)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenMM,dimen=middle,ArrowFill=true,arrowinset=0.0]{<-}(0.0,0.0){0.6}{140}{180}
                        %
                        \psset{linecolor=GreenMM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[l](-0.40,0.75){\scriptsize \textcolor{GreenMM}{$r$}}
                        \rput[r](-0.75,0.25){\scriptsize \textcolor{GreenMM}{$\theta$}}
                        }
                        %
                        % the knee coordinate system:
                        \rput[bl]{0.0}(5.1750,-2.7){
                        \psline[ArrowFill=false,linecolor=green,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(1.25,0.0)
                        \psline[ArrowFill=false,linecolor=red,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.25)
                        %
                       \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=crosshatch*,hatchwidth=0.25pt,hatchcolor=blue](0.0,0.0){0.075}
                        %
                        \rput[l](1.35,0.0){\scriptsize  \textcolor{green}{$y$}}
                        \rput[b](0.0,1.35){\scriptsize  \textcolor{red}{$x$}}
                        \rput[t](0.0,-0.20){\scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(2.19,-6.725)(2.5,-6.95)
(3.0,-7.2)(3.5,-7.325)  
(4.0,-7.375)(4.5,-7.42)
(5.0,-7.44)(5.385,-7.45) 
(5.55,-7.50)(6.0,-7.57)
(6.5,-7.58)(7.0,-7.550)
(7.5,-7.45)(8.0,-7.25)
(8.5,-6.975)(9.20,-6.60)   
(9.5,-6.525)(10.0,-6.35) 
(10.5,-6.025)(11.0,-5.575)
(11.5,-4.825)(11.85,-3.60) 
(11.72,-2.825)

\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false] %(11.51,-1.75)
(11.425,-0.985)
(11.0,-0.40)(10.5,-0.150) 
(10.0,-0.115)(9.775,-0.125)  
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.75,-0.58)(2.0,-0.485)(2.5,-0.325)
(3.0,-0.26)(3.60,-0.275)
(4.10,-0.40)(4.575,-0.60)
(5.10,-0.875)(5.5,-1.05)
(6.0,-1.125)(6.5,-1.0)
(7.0,-0.85)(7.17,-0.82)
%
}
%
% The Lateral meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.095,-2.749)(0.085,-3.200)(0.085,-3.600)
(0.075,-3.992)(0.100,-4.600)(0.150,-5.025)
(0.250,-5.335)(0.475,-5.775)(0.725,-6.135)
(1.125,-6.465)(1.551,-6.744)(1.855,-6.885)
(2.200,-7.025)(2.200,-7.025)
(2.260,-6.850)(2.275,-6.435)
(2.230,-6.025)(2.230,-6.025)
(2.000,-5.850)(1.750,-5.660)(1.500,-5.425)
(1.250,-5.125)(1.000,-4.625)(0.875,-4.325)
(0.850,-4.000)(0.900,-3.767)(1.100,-3.450)
(1.275,-3.250)(1.500,-3.125)(1.750,-2.950)
(2.000,-2.815)(2.250,-2.650)
(2.625,-2.475)(2.625,-2.475)
(2.660,-2.425)(2.775,-2.133)(2.910,-1.821)
(3.050,-1.561)(3.175,-1.314)(3.234,-1.175)
(3.155,-0.975)(2.996,-0.850)(2.766,-0.775)
(2.397,-0.700)(2.101,-0.635)(1.791,-0.575)
(1.491,-0.600)(1.230,-0.715)(0.979,-0.920)
(0.795,-1.060)(0.533,-1.300)(0.414,-1.550)
(0.302,-1.804)(0.195,-2.089)(0.165,-2.360)
(0.095,-2.749)
%
}
%
% The Medial meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.200,-0.750)(7.307,-0.940)(7.400,-1.066)
(7.650,-1.364)(7.839,-1.560)(8.150,-1.535)
(8.400,-1.505)(8.651,-1.515)(8.907,-1.575)
(9.151,-1.615)(9.399,-1.655)(9.651,-1.720)
(9.919,-1.815)(10.150,-1.945)(10.400,-2.145)
(10.520,-2.250)(10.600,-2.375)(10.630,-2.500)
(10.600,-2.665)(10.500,-2.820)(10.400,-2.945)
(10.150,-3.115)(9.905,-3.255)(9.650,-3.380)
(9.400,-3.480)(9.151,-3.540)(8.964,-3.590)
(8.850,-3.650)(8.699,-3.725)(8.608,-3.900)
(8.511,-4.040)(8.387,-4.229)(8.395,-4.480)
(8.525,-4.793)(8.698,-4.900)(9.014,-4.975)
(9.295,-5.000)(9.708,-4.925)(10.082,-4.835)
(10.401,-4.715)(10.650,-4.575)(10.908,-4.415)
(11.150,-4.215)(11.402,-3.950)(11.650,-3.515)
(11.700,-3.325)(11.710,-3.100)(11.675,-2.600)
(11.625,-2.100)(11.560,-1.616)(11.485,-1.145)
(11.325,-0.875)(11.150,-0.775)(10.900,-0.645)
(10.650,-0.500)(10.400,-0.350)(10.151,-0.235)
(9.909,-0.170)(9.651,-0.095)(9.250,-0.015)
(8.900,-0.015)(8.650,-0.075)(8.400,-0.125)
(8.150,-0.200)(7.904,-0.250)(7.650,-0.325)
(7.400,-0.415)(7.241,-0.550)(7.227,-0.665)
(7.200,-0.750)
%
}
%

% The Scale
%\psset{unit=1.0cm}
%
\rput[b](0.50,-8.0){
\psline[linewidth=2.5pt,linecolor=black,dimen=middle]{-}(0.0,0.0)(1.4,0.0)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(0.0,0.075cm)(0.0,-0.075cm)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(1.4,0.075cm)(1.4,-0.075cm)
%
\rput[b](0.0,0.15cm){\tiny $0$}
\rput[b](1.4,0.15cm){\tiny $1$}
\rput[lb](1.4,0.2cm){
\rput[l](0.1cm,0.0){\scriptsize $\mathrm{cm}$}
}
} 
%
}
%
}
%
%-----------------------------------------------------------------------------%
% The text:
\rput{0.0}(0.5cm,5.75cm){\small (\textbf{b})}
\rput{0.0}(4.0cm,1.15cm){\normalsize (\emph{i})}
\rput{0.0}(12.0cm,1.15cm){\normalsize (\emph{ii})}
%
%-----------------------------------------------------------------------------%
%
}
%
%=============================================================================%
% The z-direction:
%
% 1. Plot The Horizontal Legend:   
% Set the units:
\psset{unit=1.0cm}
%

%1. Plot The Horizontal Legend:  
% Set the units:
\psset{unit=1.0cm}
\rput[bl]{0.0}(4.0cm,0.80cm){
\rput[bl]{-90.0}(0.0cm,0.0cm){
%\includegraphics[trim=6.75mm 111.70mm 204.50mm 105.80mm,clip=true,keepaspectratio=false ,width=0.25cm,height=8cm]{LE11_Legend.ps}
%\includegraphics[trim=63.75mm 8.50mm 63.75mm 265.50mm,clip=true,keepaspectratio=false,width=0.25cm,height=8cm]{LE11_Legend.ps}
\includegraphics[trim=6.6mm 105.70mm 204.750mm 105.50mm,clip=true,keepaspectratio=false,width=0.25cm,height=8cm]{LE11_Legend.ps}
}
\rput[t](0.000,-0.5cm){{\footnotesize $-0.100$}}
\rput[t](1.333,-0.5cm){{\footnotesize $-0.075$}}
\rput[t](2.667,-0.5cm){{\footnotesize $-0.050$}}
\rput[t](4.000,-0.5cm){{\footnotesize $-0.025$}}
\rput[t](5.333,-0.5cm){{\footnotesize $0.0$}}
\rput[t](6.667,-0.5cm){{\footnotesize $0.025$}}
\rput[t](8.00,-0.5cm){{\footnotesize $0.050$}}
\rput[lt](8.50,-0.5cm){{\footnotesize ${\varepsilon}_{zz}$~[-]}}
}

%-----------------------------------------------------------------------------%
%
% 1. The NH model: 
% 1.1. The radial direction: 
\rput[bl]{0.0}(0.85cm,1.90cm){
%
% Scaling (width/7.6cm):
\psset{unit=0.526cm}
%
\rput[bl]{0.0}(0.0,7.6){
%
% The meniscus (Tibial view):
%\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=68.5mm 77.10mm 71.50mm  83.75mm,clip=true,keepaspectratio=true,width=4cm]{LE11_HK_LM.ps}}
% LM:
\rput[bl]{-90.0}(5.90,0.0){\includegraphics[trim=68.5mm 136.10mm 71.50mm  83.75mm,clip=true,keepaspectratio=true,width=4cm]{LE33_HK_Circum_LM.ps}}
% MM:
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=68.5mm 77.10mm 71.50mm  142.75mm,clip=true,keepaspectratio=true,width=4cm]{LE33_HK_Circum_MM.ps}}
                        %
                        % Coordinate system:
                        % LM:
                        \rput[bl]{19.0}(8.30,-3.13){ % 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenLM]{->}(0.0,0.0)(1.0,0.9)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenLM,dimen=middle,ArrowFill=true,arrowinset=0.0]{->}(0.0,0.0){0.75}{0}{40}
                        %
                        \psset{linecolor=GreenLM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[r](0.75,0.9){\scriptsize \textcolor{GreenLM}{$r$}}
                        \rput[l](0.85,0.25){\scriptsize \textcolor{GreenLM}{$\theta$}}
                        }
                        %
                        % MM:
                        \rput[bl]{4.50}(2.36,-3.89){ 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(-1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenMM]{->}(0.0,0.0)(-0.75,0.75)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenMM,dimen=middle,ArrowFill=true,arrowinset=0.0]{<-}(0.0,0.0){0.6}{140}{180}
                        %
                        \psset{linecolor=GreenMM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[l](-0.40,0.75){\scriptsize \textcolor{GreenMM}{$r$}}
                        \rput[r](-0.75,0.25){\scriptsize \textcolor{GreenMM}{$\theta$}}
                        }
                        %
                        % the knee coordinate system:
                        \rput[bl]{0.0}(5.1750,-2.7){
                        \psline[ArrowFill=false,linecolor=green,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(1.25,0.0)
                        \psline[ArrowFill=false,linecolor=red,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.25)
                        %
                       \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=crosshatch*,hatchwidth=0.25pt,hatchcolor=blue](0.0,0.0){0.075}
                        %
                        \rput[l](1.35,0.0){\scriptsize  \textcolor{green}{$y$}}
                        \rput[b](0.0,1.35){\scriptsize  \textcolor{red}{$x$}}
                        \rput[t](0.0,-0.20){\scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(2.19,-6.725)(2.5,-6.95)
(3.0,-7.2)(3.5,-7.325)  
(4.0,-7.375)(4.5,-7.42)
(5.0,-7.44)(5.385,-7.45) 
(5.55,-7.50)(6.0,-7.57)
(6.5,-7.58)(7.0,-7.550)
(7.5,-7.45)(8.0,-7.25)
(8.5,-6.975)(9.20,-6.60)   
(9.5,-6.525)(10.0,-6.35) 
(10.5,-6.025)(11.0,-5.575)
(11.5,-4.825)(11.85,-3.60) 
(11.72,-2.825)

\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false] %(11.51,-1.75)
(11.425,-0.985)
(11.0,-0.40)(10.5,-0.150) 
(10.0,-0.115)(9.775,-0.125)  
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.75,-0.58)(2.0,-0.485)(2.5,-0.325)
(3.0,-0.26)(3.60,-0.275)
(4.10,-0.40)(4.575,-0.60)
(5.10,-0.875)(5.5,-1.05)
(6.0,-1.125)(6.5,-1.0)
(7.0,-0.85)(7.17,-0.82)
%
}
%
% The Lateral meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.095,-2.749)(0.085,-3.200)(0.085,-3.600)
(0.075,-3.992)(0.100,-4.600)(0.150,-5.025)
(0.250,-5.335)(0.475,-5.775)(0.725,-6.135)
(1.125,-6.465)(1.551,-6.744)(1.855,-6.885)
(2.200,-7.025)(2.200,-7.025)
(2.260,-6.850)(2.275,-6.435)
(2.230,-6.025)(2.230,-6.025)
(2.000,-5.850)(1.750,-5.660)(1.500,-5.425)
(1.250,-5.125)(1.000,-4.625)(0.875,-4.325)
(0.850,-4.000)(0.900,-3.767)(1.100,-3.450)
(1.275,-3.250)(1.500,-3.125)(1.750,-2.950)
(2.000,-2.815)(2.250,-2.650)
(2.625,-2.475)(2.625,-2.475)
(2.660,-2.425)(2.775,-2.133)(2.910,-1.821)
(3.050,-1.561)(3.175,-1.314)(3.234,-1.175)
(3.155,-0.975)(2.996,-0.850)(2.766,-0.775)
(2.397,-0.700)(2.101,-0.635)(1.791,-0.575)
(1.491,-0.600)(1.230,-0.715)(0.979,-0.920)
(0.795,-1.060)(0.533,-1.300)(0.414,-1.550)
(0.302,-1.804)(0.195,-2.089)(0.165,-2.360)
(0.095,-2.749)
%
}
%
% The Medial meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.200,-0.750)(7.307,-0.940)(7.400,-1.066)
(7.650,-1.364)(7.839,-1.560)(8.150,-1.535)
(8.400,-1.505)(8.651,-1.515)(8.907,-1.575)
(9.151,-1.615)(9.399,-1.655)(9.651,-1.720)
(9.919,-1.815)(10.150,-1.945)(10.400,-2.145)
(10.520,-2.250)(10.600,-2.375)(10.630,-2.500)
(10.600,-2.665)(10.500,-2.820)(10.400,-2.945)
(10.150,-3.115)(9.905,-3.255)(9.650,-3.380)
(9.400,-3.480)(9.151,-3.540)(8.964,-3.590)
(8.850,-3.650)(8.699,-3.725)(8.608,-3.900)
(8.511,-4.040)(8.387,-4.229)(8.395,-4.480)
(8.525,-4.793)(8.698,-4.900)(9.014,-4.975)
(9.295,-5.000)(9.708,-4.925)(10.082,-4.835)
(10.401,-4.715)(10.650,-4.575)(10.908,-4.415)
(11.150,-4.215)(11.402,-3.950)(11.650,-3.515)
(11.700,-3.325)(11.710,-3.100)(11.675,-2.600)
(11.625,-2.100)(11.560,-1.616)(11.485,-1.145)
(11.325,-0.875)(11.150,-0.775)(10.900,-0.645)
(10.650,-0.500)(10.400,-0.350)(10.151,-0.235)
(9.909,-0.170)(9.651,-0.095)(9.250,-0.015)
(8.900,-0.015)(8.650,-0.075)(8.400,-0.125)
(8.150,-0.200)(7.904,-0.250)(7.650,-0.325)
(7.400,-0.415)(7.241,-0.550)(7.227,-0.665)
(7.200,-0.750)
%
}
%

% The Scale
%\psset{unit=1.0cm}
%
\rput[b](0.50,-8.0){
\psline[linewidth=2.5pt,linecolor=black,dimen=middle]{-}(0.0,0.0)(1.4,0.0)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(0.0,0.075cm)(0.0,-0.075cm)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(1.4,0.075cm)(1.4,-0.075cm)
%
\rput[b](0.0,0.15cm){\tiny $0$}
\rput[b](1.4,0.15cm){\tiny $1$}
\rput[lb](1.4,0.2cm){
\rput[l](0.1cm,0.0){\scriptsize $\mathrm{cm}$}
}
} 
%
}
%
}
%
%-----------------------------------------------------------------------------%
%
% 1. The Ogden model: 
% 1.1. The radial direction: 
\rput[bl]{0.0}(8.85cm,1.90cm){
%
% Scaling (width/7.6cm):
\psset{unit=0.526cm}
%
\rput[bl]{0.0}(0.0,7.6){
%
% The meniscus (Tibial view):
% LM:
\rput[bl]{-90.0}(5.90,0.0){\includegraphics[trim=68.5mm 136.10mm 71.50mm  83.75mm,clip=true,keepaspectratio=true,width=4cm]{LE33_Ogden_Circum_LM.ps}}
% MM:
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=68.5mm 77.10mm 71.50mm  142.75mm,clip=true,keepaspectratio=true,width=4cm]{LE33_Ogden_Circum_MM.ps}}
                        %
                        % Coordinate system:
                        % LM:
                        \rput[bl]{19.0}(8.30,-3.13){ % 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenLM]{->}(0.0,0.0)(1.0,0.9)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenLM,dimen=middle,ArrowFill=true,arrowinset=0.0]{->}(0.0,0.0){0.75}{0}{40}
                        %
                        \psset{linecolor=GreenLM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[r](0.75,0.9){\scriptsize \textcolor{GreenLM}{$r$}}
                        \rput[l](0.85,0.25){\scriptsize \textcolor{GreenLM}{$\theta$}}
                        }
                        %
                        % MM:
                        \rput[bl]{4.50}(2.36,-3.89){ 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(-1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenMM]{->}(0.0,0.0)(-0.75,0.75)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenMM,dimen=middle,ArrowFill=true,arrowinset=0.0]{<-}(0.0,0.0){0.6}{140}{180}
                        %
                        \psset{linecolor=GreenMM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[l](-0.40,0.75){\scriptsize \textcolor{GreenMM}{$r$}}
                        \rput[r](-0.75,0.25){\scriptsize \textcolor{GreenMM}{$\theta$}}
                        }
                        %
                        % the knee coordinate system:
                        \rput[bl]{0.0}(5.1750,-2.7){
                        \psline[ArrowFill=false,linecolor=green,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(1.25,0.0)
                        \psline[ArrowFill=false,linecolor=red,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.25)
                        %
                       \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=crosshatch*,hatchwidth=0.25pt,hatchcolor=blue](0.0,0.0){0.075}
                        %
                        \rput[l](1.35,0.0){\scriptsize  \textcolor{green}{$y$}}
                        \rput[b](0.0,1.35){\scriptsize  \textcolor{red}{$x$}}
                        \rput[t](0.0,-0.20){\scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(2.19,-6.725)(2.5,-6.95)
(3.0,-7.2)(3.5,-7.325)  
(4.0,-7.375)(4.5,-7.42)
(5.0,-7.44)(5.385,-7.45) 
(5.55,-7.50)(6.0,-7.57)
(6.5,-7.58)(7.0,-7.550)
(7.5,-7.45)(8.0,-7.25)
(8.5,-6.975)(9.20,-6.60)   
(9.5,-6.525)(10.0,-6.35) 
(10.5,-6.025)(11.0,-5.575)
(11.5,-4.825)(11.85,-3.60) 
(11.72,-2.825)

\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false] %(11.51,-1.75)
(11.425,-0.985)
(11.0,-0.40)(10.5,-0.150) 
(10.0,-0.115)(9.775,-0.125)  
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.75,-0.58)(2.0,-0.485)(2.5,-0.325)
(3.0,-0.26)(3.60,-0.275)
(4.10,-0.40)(4.575,-0.60)
(5.10,-0.875)(5.5,-1.05)
(6.0,-1.125)(6.5,-1.0)
(7.0,-0.85)(7.17,-0.82)
%
}
%
% The Lateral meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.095,-2.749)(0.085,-3.200)(0.085,-3.600)
(0.075,-3.992)(0.100,-4.600)(0.150,-5.025)
(0.250,-5.335)(0.475,-5.775)(0.725,-6.135)
(1.125,-6.465)(1.551,-6.744)(1.855,-6.885)
(2.200,-7.025)(2.200,-7.025)
(2.260,-6.850)(2.275,-6.435)
(2.230,-6.025)(2.230,-6.025)
(2.000,-5.850)(1.750,-5.660)(1.500,-5.425)
(1.250,-5.125)(1.000,-4.625)(0.875,-4.325)
(0.850,-4.000)(0.900,-3.767)(1.100,-3.450)
(1.275,-3.250)(1.500,-3.125)(1.750,-2.950)
(2.000,-2.815)(2.250,-2.650)
(2.625,-2.475)(2.625,-2.475)
(2.660,-2.425)(2.775,-2.133)(2.910,-1.821)
(3.050,-1.561)(3.175,-1.314)(3.234,-1.175)
(3.155,-0.975)(2.996,-0.850)(2.766,-0.775)
(2.397,-0.700)(2.101,-0.635)(1.791,-0.575)
(1.491,-0.600)(1.230,-0.715)(0.979,-0.920)
(0.795,-1.060)(0.533,-1.300)(0.414,-1.550)
(0.302,-1.804)(0.195,-2.089)(0.165,-2.360)
(0.095,-2.749)
%
}
%
% The Medial meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.200,-0.750)(7.307,-0.940)(7.400,-1.066)
(7.650,-1.364)(7.839,-1.560)(8.150,-1.535)
(8.400,-1.505)(8.651,-1.515)(8.907,-1.575)
(9.151,-1.615)(9.399,-1.655)(9.651,-1.720)
(9.919,-1.815)(10.150,-1.945)(10.400,-2.145)
(10.520,-2.250)(10.600,-2.375)(10.630,-2.500)
(10.600,-2.665)(10.500,-2.820)(10.400,-2.945)
(10.150,-3.115)(9.905,-3.255)(9.650,-3.380)
(9.400,-3.480)(9.151,-3.540)(8.964,-3.590)
(8.850,-3.650)(8.699,-3.725)(8.608,-3.900)
(8.511,-4.040)(8.387,-4.229)(8.395,-4.480)
(8.525,-4.793)(8.698,-4.900)(9.014,-4.975)
(9.295,-5.000)(9.708,-4.925)(10.082,-4.835)
(10.401,-4.715)(10.650,-4.575)(10.908,-4.415)
(11.150,-4.215)(11.402,-3.950)(11.650,-3.515)
(11.700,-3.325)(11.710,-3.100)(11.675,-2.600)
(11.625,-2.100)(11.560,-1.616)(11.485,-1.145)
(11.325,-0.875)(11.150,-0.775)(10.900,-0.645)
(10.650,-0.500)(10.400,-0.350)(10.151,-0.235)
(9.909,-0.170)(9.651,-0.095)(9.250,-0.015)
(8.900,-0.015)(8.650,-0.075)(8.400,-0.125)
(8.150,-0.200)(7.904,-0.250)(7.650,-0.325)
(7.400,-0.415)(7.241,-0.550)(7.227,-0.665)
(7.200,-0.750)
%
}
%

% The Scale
%\psset{unit=1.0cm}
%
\rput[b](0.50,-8.0){
\psline[linewidth=2.5pt,linecolor=black,dimen=middle]{-}(0.0,0.0)(1.4,0.0)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(0.0,0.075cm)(0.0,-0.075cm)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(1.4,0.075cm)(1.4,-0.075cm)
%
\rput[b](0.0,0.15cm){\tiny $0$}
\rput[b](1.4,0.15cm){\tiny $1$}
\rput[lb](1.4,0.2cm){
\rput[l](0.1cm,0.0){\scriptsize $\mathrm{cm}$}
}
} 
%
}
%
}
%
%-----------------------------------------------------------------------------%
% The text:
\rput{0.0}(0.5cm,5.75cm){\small (\textbf{c})}
\rput{0.0}(4.0cm,1.15cm){\normalsize (\emph{i})}
\rput{0.0}(12.0cm,1.15cm){\normalsize (\emph{ii})}
%
%-----------------------------------------------------------------------------%
%
%
%=============================================================================%
%
\end{pspicture}
%
%=============================================================================%
%

==> Menisci_Results_II.tex <==
%
%=============================================================================%
%
\begin{pspicture}[showgrid=false](0.0,0.0)(16.0,13.0)
%
%-----------------------------------------------------------------------------%
% The strain in r-direction:
%
\rput{0.0}(0.0cm,7.0cm){
%
% 1. Plot The Horizontal Legend:   
% Set the units:
\psset{unit=1.0cm}
%
%1. Plot The Horizontal Legend:  
% Set the units:
\psset{unit=1.0cm}
\rput[bl]{0.0}(1.25cm,0.90cm){
\rput[bl]{-90.0}(0.0cm,0.0cm){
\includegraphics[trim=6.6mm 105.70mm 204.750mm 105.50mm,clip=true,keepaspectratio=false,width=0.25cm,height=5.5cm]{LE11_Legend.ps}
}
\rput[t](0.0,-0.5cm){{\footnotesize $-0.15$}}
\rput[t](0.917,-0.5cm){{\footnotesize $-0.10$}}
\rput[t](1.833,-0.5cm){{\footnotesize $-0.05$}}
\rput[t](2.75,-0.5cm){{\footnotesize $0.0$}}
\rput[t](3.667,-0.5cm){{\footnotesize $0.05$}}
\rput[t](4.583,-0.5cm){{\footnotesize $0.10$}}
\rput[t](5.500,-0.5cm){{\footnotesize $0.15$}}
\rput[lt](5.90,-0.5cm){{\footnotesize ${\varepsilon}_{rr}$~[-]}}
}
%
%-----------------------------------------------------------------------------%
%
% 1. The figure:
\rput[bl]{0.0}(0.85cm,1.7cm){
%
% Scaling (width/7.6cm):
\psset{unit=0.526cm}
%
\rput[bl]{0.0}(0.0,7.6){
%
% The meniscus (Tibial view):
% LM:
\rput[bl]{-90.0}(5.90,0.0){\includegraphics[trim=68.5mm 136.10mm 71.50mm  83.75mm,clip=true,keepaspectratio=true,width=4cm]{LE11_HGO_Quasi_Static_LM.ps}}
% MM:
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=68.5mm 77.10mm 71.50mm  142.75mm,clip=true,keepaspectratio=true,width=4cm]{LE11_HGO_Quasi_Static_MM.ps}}
                        %
                        % Coordinate system:
                        % LM:
                        \rput[bl]{19.0}(8.30,-3.13){ % 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenLM]{->}(0.0,0.0)(1.0,0.9)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenLM,dimen=middle,ArrowFill=true,arrowinset=0.0]{->}(0.0,0.0){0.75}{0}{40}
                        %
                        \psset{linecolor=GreenLM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[r](0.75,0.9){\scriptsize \textcolor{GreenLM}{$r$}}
                        \rput[l](0.85,0.25){\scriptsize \textcolor{GreenLM}{$\theta$}}
                        }
                        %
                        % MM:
                        \rput[bl]{4.50}(2.36,-3.89){ 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(-1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenMM]{->}(0.0,0.0)(-0.75,0.75)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenMM,dimen=middle,ArrowFill=true,arrowinset=0.0]{<-}(0.0,0.0){0.6}{140}{180}
                        %
                        \psset{linecolor=GreenMM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[l](-0.40,0.75){\scriptsize \textcolor{GreenMM}{$r$}}
                        \rput[r](-0.75,0.25){\scriptsize \textcolor{GreenMM}{$\theta$}}
                        }
                        %
                        % the knee coordinate system:
                        \rput[bl]{0.0}(5.1750,-2.7){
                        \psline[ArrowFill=false,linecolor=green,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(1.25,0.0)
                        \psline[ArrowFill=false,linecolor=red,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.25)
                        %
                       \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=crosshatch*,hatchwidth=0.25pt,hatchcolor=blue](0.0,0.0){0.075}
                        %
                        \rput[l](1.35,0.0){\scriptsize  \textcolor{green}{$y$}}
                        \rput[b](0.0,1.35){\scriptsize  \textcolor{red}{$x$}}
                        \rput[t](0.0,-0.20){\scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(2.19,-6.725)(2.5,-6.95)
(3.0,-7.2)(3.5,-7.325)  
(4.0,-7.375)(4.5,-7.42)
(5.0,-7.44)(5.385,-7.45) 
(5.55,-7.50)(6.0,-7.57)
(6.5,-7.58)(7.0,-7.550)
(7.5,-7.45)(8.0,-7.25)
(8.5,-6.975)(9.20,-6.60)   
(9.5,-6.525)(10.0,-6.35) 
(10.5,-6.025)(11.0,-5.575)
(11.5,-4.825)(11.85,-3.60) 
(11.72,-2.825)

\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false] %(11.51,-1.75)
(11.425,-0.985)
(11.0,-0.40)(10.5,-0.150) 
(10.0,-0.115)(9.775,-0.125)  
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.75,-0.58)(2.0,-0.485)(2.5,-0.325)
(3.0,-0.26)(3.60,-0.275)
(4.10,-0.40)(4.575,-0.60)
(5.10,-0.875)(5.5,-1.05)
(6.0,-1.125)(6.5,-1.0)
(7.0,-0.85)(7.17,-0.82)
%
}
%
% The Lateral meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.095,-2.749)(0.085,-3.200)(0.085,-3.600)
(0.075,-3.992)(0.100,-4.600)(0.150,-5.025)
(0.250,-5.335)(0.475,-5.775)(0.725,-6.135)
(1.125,-6.465)(1.551,-6.744)(1.855,-6.885)
(2.200,-7.025)(2.200,-7.025)
(2.260,-6.850)(2.275,-6.435)
(2.230,-6.025)(2.230,-6.025)
(2.000,-5.850)(1.750,-5.660)(1.500,-5.425)
(1.250,-5.125)(1.000,-4.625)(0.875,-4.325)
(0.850,-4.000)(0.900,-3.767)(1.100,-3.450)
(1.275,-3.250)(1.500,-3.125)(1.750,-2.950)
(2.000,-2.815)(2.250,-2.650)
(2.625,-2.475)(2.625,-2.475)
(2.660,-2.425)(2.775,-2.133)(2.910,-1.821)
(3.050,-1.561)(3.175,-1.314)(3.234,-1.175)
(3.155,-0.975)(2.996,-0.850)(2.766,-0.775)
(2.397,-0.700)(2.101,-0.635)(1.791,-0.575)
(1.491,-0.600)(1.230,-0.715)(0.979,-0.920)
(0.795,-1.060)(0.533,-1.300)(0.414,-1.550)
(0.302,-1.804)(0.195,-2.089)(0.165,-2.360)
(0.095,-2.749)
%
}
%
% The Medial meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.200,-0.750)(7.307,-0.940)(7.400,-1.066)
(7.650,-1.364)(7.839,-1.560)(8.150,-1.535)
(8.400,-1.505)(8.651,-1.515)(8.907,-1.575)
(9.151,-1.615)(9.399,-1.655)(9.651,-1.720)
(9.919,-1.815)(10.150,-1.945)(10.400,-2.145)
(10.520,-2.250)(10.600,-2.375)(10.630,-2.500)
(10.600,-2.665)(10.500,-2.820)(10.400,-2.945)
(10.150,-3.115)(9.905,-3.255)(9.650,-3.380)
(9.400,-3.480)(9.151,-3.540)(8.964,-3.590)
(8.850,-3.650)(8.699,-3.725)(8.608,-3.900)
(8.511,-4.040)(8.387,-4.229)(8.395,-4.480)
(8.525,-4.793)(8.698,-4.900)(9.014,-4.975)
(9.295,-5.000)(9.708,-4.925)(10.082,-4.835)
(10.401,-4.715)(10.650,-4.575)(10.908,-4.415)
(11.150,-4.215)(11.402,-3.950)(11.650,-3.515)
(11.700,-3.325)(11.710,-3.100)(11.675,-2.600)
(11.625,-2.100)(11.560,-1.616)(11.485,-1.145)
(11.325,-0.875)(11.150,-0.775)(10.900,-0.645)
(10.650,-0.500)(10.400,-0.350)(10.151,-0.235)
(9.909,-0.170)(9.651,-0.095)(9.250,-0.015)
(8.900,-0.015)(8.650,-0.075)(8.400,-0.125)
(8.150,-0.200)(7.904,-0.250)(7.650,-0.325)
(7.400,-0.415)(7.241,-0.550)(7.227,-0.665)
(7.200,-0.750)
%
}
%

% The Scale
%\psset{unit=1.0cm}
%
\rput[b](0.50,-8.0){
\psline[linewidth=2.5pt,linecolor=black,dimen=middle]{-}(0.0,0.0)(1.4,0.0)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(0.0,0.075cm)(0.0,-0.075cm)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(1.4,0.075cm)(1.4,-0.075cm)
%
\rput[b](0.0,0.15cm){\tiny $0$}
\rput[b](1.4,0.15cm){\tiny $1$}
\rput[lb](1.4,0.2cm){
\rput[l](0.1cm,0.0){\scriptsize $\mathrm{cm}$}
}
} 
%
}
%
}
%
%-----------------------------------------------------------------------------%
% The text:
\rput{0.0}(0.5cm,5.75cm){\small (\textbf{a})}
%
%-----------------------------------------------------------------------------%
%
}
%
%=============================================================================%
%
% The strain in t-direction:
%
\rput{0.0}(8.0cm,7.0cm){
%
% 1. Plot The Horizontal Legend:   
% Set the units:
\psset{unit=1.0cm}
%
%1. Plot The Horizontal Legend:  
% Set the units:
\psset{unit=1.0cm}
\rput[bl]{0.0}(1.25cm,0.90cm){
\rput[bl]{-90.0}(0.0cm,0.0cm){
\includegraphics[trim=6.6mm 109.75mm 205.0mm 111.75mm,clip=true,keepaspectratio=false,width=0.25cm,height=5.5cm]{LE22_Legend.ps}
}
\rput[t](0.00,-0.5cm){{\footnotesize $-0.125$}}
\rput[t](1.10,-0.5cm){{\footnotesize $-0.075$}}
\rput[t](2.20,-0.5cm){{\footnotesize $-0.025$}}
\rput[t](3.30,-0.5cm){{\footnotesize $0.025$}}
\rput[t](4.40,-0.5cm){{\footnotesize $0.075$}}
\rput[t](5.50,-0.5cm){{\footnotesize $0.125$}}
\rput[lt](5.90,-0.5cm){{\footnotesize ${\varepsilon}_{\theta \theta}$~[-]}}
}
%
%-----------------------------------------------------------------------------%
%
% 1. The figure:
\rput[bl]{0.0}(0.85cm,1.7cm){
%
% Scaling (width/7.6cm):
\psset{unit=0.526cm}
%
\rput[bl]{0.0}(0.0,7.6){
%
% The meniscus (Tibial view):
% LM:
\rput[bl]{-90.0}(5.90,0.0){\includegraphics[trim=68.5mm 136.10mm 71.50mm  83.75mm,clip=true,keepaspectratio=true,width=4cm]{LE22_HGO_Quasi_Static_LM.ps}}
% MM:
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=68.5mm 77.10mm 71.50mm  142.75mm,clip=true,keepaspectratio=true,width=4cm]{LE22_HGO_Quasi_Static_MM.ps}}
                        %
                        % Coordinate system:
                        % LM:
                        \rput[bl]{19.0}(8.30,-3.13){ % 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenLM]{->}(0.0,0.0)(1.0,0.9)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenLM,dimen=middle,ArrowFill=true,arrowinset=0.0]{->}(0.0,0.0){0.75}{0}{40}
                        %
                        \psset{linecolor=GreenLM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[r](0.75,0.9){\scriptsize \textcolor{GreenLM}{$r$}}
                        \rput[l](0.85,0.25){\scriptsize \textcolor{GreenLM}{$\theta$}}
                        }
                        %
                        % MM:
                        \rput[bl]{4.50}(2.36,-3.89){ 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(-1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenMM]{->}(0.0,0.0)(-0.75,0.75)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenMM,dimen=middle,ArrowFill=true,arrowinset=0.0]{<-}(0.0,0.0){0.6}{140}{180}
                        %
                        \psset{linecolor=GreenMM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[l](-0.40,0.75){\scriptsize \textcolor{GreenMM}{$r$}}
                        \rput[r](-0.75,0.25){\scriptsize \textcolor{GreenMM}{$\theta$}}
                        }
                        %
                        % the knee coordinate system:
                        \rput[bl]{0.0}(5.1750,-2.7){
                        \psline[ArrowFill=false,linecolor=green,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(1.25,0.0)
                        \psline[ArrowFill=false,linecolor=red,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.25)
                        %
                       \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=crosshatch*,hatchwidth=0.25pt,hatchcolor=blue](0.0,0.0){0.075}
                        %
                        \rput[l](1.35,0.0){\scriptsize  \textcolor{green}{$y$}}
                        \rput[b](0.0,1.35){\scriptsize  \textcolor{red}{$x$}}
                        \rput[t](0.0,-0.20){\scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(2.19,-6.725)(2.5,-6.95)
(3.0,-7.2)(3.5,-7.325)  
(4.0,-7.375)(4.5,-7.42)
(5.0,-7.44)(5.385,-7.45) 
(5.55,-7.50)(6.0,-7.57)
(6.5,-7.58)(7.0,-7.550)
(7.5,-7.45)(8.0,-7.25)
(8.5,-6.975)(9.20,-6.60)   
(9.5,-6.525)(10.0,-6.35) 
(10.5,-6.025)(11.0,-5.575)
(11.5,-4.825)(11.85,-3.60) 
(11.72,-2.825)

\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false] %(11.51,-1.75)
(11.425,-0.985)
(11.0,-0.40)(10.5,-0.150) 
(10.0,-0.115)(9.775,-0.125)  
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.75,-0.58)(2.0,-0.485)(2.5,-0.325)
(3.0,-0.26)(3.60,-0.275)
(4.10,-0.40)(4.575,-0.60)
(5.10,-0.875)(5.5,-1.05)
(6.0,-1.125)(6.5,-1.0)
(7.0,-0.85)(7.17,-0.82)
%
}
%
% The Lateral meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.095,-2.749)(0.085,-3.200)(0.085,-3.600)
(0.075,-3.992)(0.100,-4.600)(0.150,-5.025)
(0.250,-5.335)(0.475,-5.775)(0.725,-6.135)
(1.125,-6.465)(1.551,-6.744)(1.855,-6.885)
(2.200,-7.025)(2.200,-7.025)
(2.260,-6.850)(2.275,-6.435)
(2.230,-6.025)(2.230,-6.025)
(2.000,-5.850)(1.750,-5.660)(1.500,-5.425)
(1.250,-5.125)(1.000,-4.625)(0.875,-4.325)
(0.850,-4.000)(0.900,-3.767)(1.100,-3.450)
(1.275,-3.250)(1.500,-3.125)(1.750,-2.950)
(2.000,-2.815)(2.250,-2.650)
(2.625,-2.475)(2.625,-2.475)
(2.660,-2.425)(2.775,-2.133)(2.910,-1.821)
(3.050,-1.561)(3.175,-1.314)(3.234,-1.175)
(3.155,-0.975)(2.996,-0.850)(2.766,-0.775)
(2.397,-0.700)(2.101,-0.635)(1.791,-0.575)
(1.491,-0.600)(1.230,-0.715)(0.979,-0.920)
(0.795,-1.060)(0.533,-1.300)(0.414,-1.550)
(0.302,-1.804)(0.195,-2.089)(0.165,-2.360)
(0.095,-2.749)
%
}
%
% The Medial meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.200,-0.750)(7.307,-0.940)(7.400,-1.066)
(7.650,-1.364)(7.839,-1.560)(8.150,-1.535)
(8.400,-1.505)(8.651,-1.515)(8.907,-1.575)
(9.151,-1.615)(9.399,-1.655)(9.651,-1.720)
(9.919,-1.815)(10.150,-1.945)(10.400,-2.145)
(10.520,-2.250)(10.600,-2.375)(10.630,-2.500)
(10.600,-2.665)(10.500,-2.820)(10.400,-2.945)
(10.150,-3.115)(9.905,-3.255)(9.650,-3.380)
(9.400,-3.480)(9.151,-3.540)(8.964,-3.590)
(8.850,-3.650)(8.699,-3.725)(8.608,-3.900)
(8.511,-4.040)(8.387,-4.229)(8.395,-4.480)
(8.525,-4.793)(8.698,-4.900)(9.014,-4.975)
(9.295,-5.000)(9.708,-4.925)(10.082,-4.835)
(10.401,-4.715)(10.650,-4.575)(10.908,-4.415)
(11.150,-4.215)(11.402,-3.950)(11.650,-3.515)
(11.700,-3.325)(11.710,-3.100)(11.675,-2.600)
(11.625,-2.100)(11.560,-1.616)(11.485,-1.145)
(11.325,-0.875)(11.150,-0.775)(10.900,-0.645)
(10.650,-0.500)(10.400,-0.350)(10.151,-0.235)
(9.909,-0.170)(9.651,-0.095)(9.250,-0.015)
(8.900,-0.015)(8.650,-0.075)(8.400,-0.125)
(8.150,-0.200)(7.904,-0.250)(7.650,-0.325)
(7.400,-0.415)(7.241,-0.550)(7.227,-0.665)
(7.200,-0.750)
%
}
%

% The Scale
%\psset{unit=1.0cm}
%
\rput[b](0.50,-8.0){
\psline[linewidth=2.5pt,linecolor=black,dimen=middle]{-}(0.0,0.0)(1.4,0.0)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(0.0,0.075cm)(0.0,-0.075cm)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(1.4,0.075cm)(1.4,-0.075cm)
%
\rput[b](0.0,0.15cm){\tiny $0$}
\rput[b](1.4,0.15cm){\tiny $1$}
\rput[lb](1.4,0.2cm){
\rput[l](0.1cm,0.0){\scriptsize $\mathrm{cm}$}
}
} 
%
}
%
}
%
%-----------------------------------------------------------------------------%
% The text:
\rput{0.0}(0.5cm,5.75cm){\small (\textbf{b})}
%
%-----------------------------------------------------------------------------%
%
}
%
%
%=============================================================================%
%
% The strain in z-direction:
%
\rput{0.0}(4.0cm,0.0cm){
%
% 1. Plot The Horizontal Legend:   
% Set the units:
\psset{unit=1.0cm}
%
%1. Plot The Horizontal Legend:  
% Set the units:
\psset{unit=1.0cm}
\rput[bl]{0.0}(1.25cm,0.90cm){
\rput[bl]{-90.0}(0.0cm,0.0cm){
\includegraphics[trim=6.6mm 105.70mm 204.750mm 105.50mm,clip=true,keepaspectratio=false,width=0.25cm,height=5.5cm]{LE33_Legend.ps}
}
\rput[t](0.0,-0.5cm){{\footnotesize $-0.10$}}
\rput[t](0.917,-0.5cm){{\footnotesize $-0.075$}}
\rput[t](1.833,-0.5cm){{\footnotesize $-0.05$}}
\rput[t](2.75,-0.5cm){{\footnotesize $-0.025$}}
\rput[t](3.667,-0.5cm){{\footnotesize $0.0$}}
\rput[t](4.583,-0.5cm){{\footnotesize $0.025$}}
\rput[t](5.500,-0.5cm){{\footnotesize $0.05$}}
\rput[lt](5.90,-0.5cm){{\footnotesize ${\varepsilon}_{zz}$~[-]}}
}
%
%-----------------------------------------------------------------------------%
%
% 1. The figure:
\rput[bl]{0.0}(0.85cm,1.7cm){
%
% Scaling (width/7.6cm):
\psset{unit=0.526cm}
%
\rput[bl]{0.0}(0.0,7.6){
%
% The meniscus (Tibial view):
% LM:
\rput[bl]{-90.0}(5.90,0.0){\includegraphics[trim=68.5mm 136.10mm 71.50mm  83.75mm,clip=true,keepaspectratio=true,width=4cm]{LE33_HGO_Quasi_Static_LM.ps}}
% MM:
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=68.5mm 77.10mm 71.50mm  142.75mm,clip=true,keepaspectratio=true,width=4cm]{LE33_HGO_Quasi_Static_MM.ps}}
                        %
                        % Coordinate system:
                        % LM:
                        \rput[bl]{19.0}(8.30,-3.13){ % 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenLM]{->}(0.0,0.0)(1.0,0.9)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenLM,dimen=middle,ArrowFill=true,arrowinset=0.0]{->}(0.0,0.0){0.75}{0}{40}
                        %
                        \psset{linecolor=GreenLM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[r](0.75,0.9){\scriptsize \textcolor{GreenLM}{$r$}}
                        \rput[l](0.85,0.25){\scriptsize \textcolor{GreenLM}{$\theta$}}
                        }
                        %
                        % MM:
                        \rput[bl]{4.50}(2.36,-3.89){ 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(-1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenMM]{->}(0.0,0.0)(-0.75,0.75)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenMM,dimen=middle,ArrowFill=true,arrowinset=0.0]{<-}(0.0,0.0){0.6}{140}{180}
                        %
                        \psset{linecolor=GreenMM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[l](-0.40,0.75){\scriptsize \textcolor{GreenMM}{$r$}}
                        \rput[r](-0.75,0.25){\scriptsize \textcolor{GreenMM}{$\theta$}}
                        }
                        %
                        % the knee coordinate system:
                        \rput[bl]{0.0}(5.1750,-2.7){
                        \psline[ArrowFill=false,linecolor=green,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(1.25,0.0)
                        \psline[ArrowFill=false,linecolor=red,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.25)
                        %
                       \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=crosshatch*,hatchwidth=0.25pt,hatchcolor=blue](0.0,0.0){0.075}
                        %
                        \rput[l](1.35,0.0){\scriptsize  \textcolor{green}{$y$}}
                        \rput[b](0.0,1.35){\scriptsize  \textcolor{red}{$x$}}
                        \rput[t](0.0,-0.20){\scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(2.19,-6.725)(2.5,-6.95)
(3.0,-7.2)(3.5,-7.325)  
(4.0,-7.375)(4.5,-7.42)
(5.0,-7.44)(5.385,-7.45) 
(5.55,-7.50)(6.0,-7.57)
(6.5,-7.58)(7.0,-7.550)
(7.5,-7.45)(8.0,-7.25)
(8.5,-6.975)(9.20,-6.60)   
(9.5,-6.525)(10.0,-6.35) 
(10.5,-6.025)(11.0,-5.575)
(11.5,-4.825)(11.85,-3.60) 
(11.72,-2.825)

\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false] %(11.51,-1.75)
(11.425,-0.985)
(11.0,-0.40)(10.5,-0.150) 
(10.0,-0.115)(9.775,-0.125)  
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.75,-0.58)(2.0,-0.485)(2.5,-0.325)
(3.0,-0.26)(3.60,-0.275)
(4.10,-0.40)(4.575,-0.60)
(5.10,-0.875)(5.5,-1.05)
(6.0,-1.125)(6.5,-1.0)
(7.0,-0.85)(7.17,-0.82)
%
}
%
% The Lateral meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.095,-2.749)(0.085,-3.200)(0.085,-3.600)
(0.075,-3.992)(0.100,-4.600)(0.150,-5.025)
(0.250,-5.335)(0.475,-5.775)(0.725,-6.135)
(1.125,-6.465)(1.551,-6.744)(1.855,-6.885)
(2.200,-7.025)(2.200,-7.025)
(2.260,-6.850)(2.275,-6.435)
(2.230,-6.025)(2.230,-6.025)
(2.000,-5.850)(1.750,-5.660)(1.500,-5.425)
(1.250,-5.125)(1.000,-4.625)(0.875,-4.325)
(0.850,-4.000)(0.900,-3.767)(1.100,-3.450)
(1.275,-3.250)(1.500,-3.125)(1.750,-2.950)
(2.000,-2.815)(2.250,-2.650)
(2.625,-2.475)(2.625,-2.475)
(2.660,-2.425)(2.775,-2.133)(2.910,-1.821)
(3.050,-1.561)(3.175,-1.314)(3.234,-1.175)
(3.155,-0.975)(2.996,-0.850)(2.766,-0.775)
(2.397,-0.700)(2.101,-0.635)(1.791,-0.575)
(1.491,-0.600)(1.230,-0.715)(0.979,-0.920)
(0.795,-1.060)(0.533,-1.300)(0.414,-1.550)
(0.302,-1.804)(0.195,-2.089)(0.165,-2.360)
(0.095,-2.749)
%
}
%
% The Medial meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.200,-0.750)(7.307,-0.940)(7.400,-1.066)
(7.650,-1.364)(7.839,-1.560)(8.150,-1.535)
(8.400,-1.505)(8.651,-1.515)(8.907,-1.575)
(9.151,-1.615)(9.399,-1.655)(9.651,-1.720)
(9.919,-1.815)(10.150,-1.945)(10.400,-2.145)
(10.520,-2.250)(10.600,-2.375)(10.630,-2.500)
(10.600,-2.665)(10.500,-2.820)(10.400,-2.945)
(10.150,-3.115)(9.905,-3.255)(9.650,-3.380)
(9.400,-3.480)(9.151,-3.540)(8.964,-3.590)
(8.850,-3.650)(8.699,-3.725)(8.608,-3.900)
(8.511,-4.040)(8.387,-4.229)(8.395,-4.480)
(8.525,-4.793)(8.698,-4.900)(9.014,-4.975)
(9.295,-5.000)(9.708,-4.925)(10.082,-4.835)
(10.401,-4.715)(10.650,-4.575)(10.908,-4.415)
(11.150,-4.215)(11.402,-3.950)(11.650,-3.515)
(11.700,-3.325)(11.710,-3.100)(11.675,-2.600)
(11.625,-2.100)(11.560,-1.616)(11.485,-1.145)
(11.325,-0.875)(11.150,-0.775)(10.900,-0.645)
(10.650,-0.500)(10.400,-0.350)(10.151,-0.235)
(9.909,-0.170)(9.651,-0.095)(9.250,-0.015)
(8.900,-0.015)(8.650,-0.075)(8.400,-0.125)
(8.150,-0.200)(7.904,-0.250)(7.650,-0.325)
(7.400,-0.415)(7.241,-0.550)(7.227,-0.665)
(7.200,-0.750)
%
}
%

% The Scale
%\psset{unit=1.0cm}
%
\rput[b](0.50,-8.0){
\psline[linewidth=2.5pt,linecolor=black,dimen=middle]{-}(0.0,0.0)(1.4,0.0)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(0.0,0.075cm)(0.0,-0.075cm)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(1.4,0.075cm)(1.4,-0.075cm)
%
\rput[b](0.0,0.15cm){\tiny $0$}
\rput[b](1.4,0.15cm){\tiny $1$}
\rput[lb](1.4,0.2cm){
\rput[l](0.1cm,0.0){\scriptsize $\mathrm{cm}$}
}
} 
%
}
%
}
%
%-----------------------------------------------------------------------------%
% The text:
\rput{0.0}(0.5cm,5.75cm){\small (\textbf{c})}
%
%-----------------------------------------------------------------------------%
%
}
%
%
%=============================================================================%
%
\end{pspicture}
%
%=============================================================================%
%

==> Menisci_Results_III.tex <==

%=============================================================================%
%
\begin{pspicture}[showgrid=false](0.0,0.0)(16.0,13.0)
%
%-----------------------------------------------------------------------------%
% The strain in r-direction:
%
\rput{0.0}(0.0cm,7.0cm){
%
% 1. Plot The Horizontal Legend:   
% Set the units:
\psset{unit=1.0cm}
%
%1. Plot The Horizontal Legend:  
% Set the units:
\psset{unit=1.0cm}
\rput[bl]{0.0}(1.25cm,0.90cm){
\rput[bl]{-90.0}(0.0cm,0.0cm){ 
\includegraphics[trim=6.5mm 109.75mm 204.750mm 112.90mm,clip=true,keepaspectratio=false,width=0.25cm,height=5.5cm]{LE11_HGO_P_Walking_Dynamic_Legend.ps}
}
\rput[t](0.0,-0.5cm){{\footnotesize $-0.025$}}
\rput[t](1.1,-0.5cm){{\footnotesize $-0.015$}}
\rput[t](2.2,-0.5cm){{\footnotesize $-0.05$}}
\rput[t](3.3,-0.5cm){{\footnotesize $0.05$}}
\rput[t](4.4,-0.5cm){{\footnotesize $0.015$}}
\rput[t](5.500,-0.5cm){{\footnotesize $0.025$}}
\rput[lt](5.90,-0.5cm){{\footnotesize ${\varepsilon}_{rr}$~[-]}}
}
%
%-----------------------------------------------------------------------------%
%
% 1. The figure:
\rput[bl]{0.0}(0.85cm,1.7cm){
%
% Scaling (width/7.6cm):
\psset{unit=0.526cm}
%
\rput[bl]{0.0}(0.0,7.6){
%
% The meniscus (Tibial view):
% LM:
\rput[bl]{-90.0}(5.90,0.0){\includegraphics[trim=68.5mm 136.10mm 71.50mm  83.75mm,clip=true,keepaspectratio=true,width=4cm]{LE11_HGO_P_Walking_Dynamic_LM.ps}}
% MM:
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=68.5mm 77.10mm 71.50mm  142.75mm,clip=true,keepaspectratio=true,width=4cm]{LE11_HGO_P_Walking_Dynamic_MM.ps}}
                        %
                        % Coordinate system:
                        % LM:
                        \rput[bl]{19.0}(8.30,-3.13){ % 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenLM]{->}(0.0,0.0)(1.0,0.9)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenLM,dimen=middle,ArrowFill=true,arrowinset=0.0]{->}(0.0,0.0){0.75}{0}{40}
                        %
                        \psset{linecolor=GreenLM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[r](0.75,0.9){\scriptsize \textcolor{GreenLM}{$r$}}
                        \rput[l](0.85,0.25){\scriptsize \textcolor{GreenLM}{$\theta$}}
                        }
                        %
                        % MM:
                        \rput[bl]{4.50}(2.36,-3.89){ 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(-1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenMM]{->}(0.0,0.0)(-0.75,0.75)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenMM,dimen=middle,ArrowFill=true,arrowinset=0.0]{<-}(0.0,0.0){0.6}{140}{180}
                        %
                        \psset{linecolor=GreenMM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[l](-0.40,0.75){\scriptsize \textcolor{GreenMM}{$r$}}
                        \rput[r](-0.75,0.25){\scriptsize \textcolor{GreenMM}{$\theta$}}
                        }
                        %
                        % the knee coordinate system:
                        \rput[bl]{0.0}(5.1750,-2.7){
                        \psline[ArrowFill=false,linecolor=green,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(1.25,0.0)
                        \psline[ArrowFill=false,linecolor=red,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.25)
                        %
                       \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=crosshatch*,hatchwidth=0.25pt,hatchcolor=blue](0.0,0.0){0.075}
                        %
                        \rput[l](1.35,0.0){\scriptsize  \textcolor{green}{$y$}}
                        \rput[b](0.0,1.35){\scriptsize  \textcolor{red}{$x$}}
                        \rput[t](0.0,-0.20){\scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(2.19,-6.725)(2.5,-6.95)
(3.0,-7.2)(3.5,-7.325)  
(4.0,-7.375)(4.5,-7.42)
(5.0,-7.44)(5.385,-7.45) 
(5.55,-7.50)(6.0,-7.57)
(6.5,-7.58)(7.0,-7.550)
(7.5,-7.45)(8.0,-7.25)
(8.5,-6.975)(9.20,-6.60)   
(9.5,-6.525)(10.0,-6.35) 
(10.5,-6.025)(11.0,-5.575)
(11.5,-4.825)(11.85,-3.60) 
(11.72,-2.825)

\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false] %(11.51,-1.75)
(11.425,-0.985)
(11.0,-0.40)(10.5,-0.150) 
(10.0,-0.115)(9.775,-0.125)  
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.75,-0.58)(2.0,-0.485)(2.5,-0.325)
(3.0,-0.26)(3.60,-0.275)
(4.10,-0.40)(4.575,-0.60)
(5.10,-0.875)(5.5,-1.05)
(6.0,-1.125)(6.5,-1.0)
(7.0,-0.85)(7.17,-0.82)
%
}
%
% The Lateral meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.095,-2.749)(0.085,-3.200)(0.085,-3.600)
(0.075,-3.992)(0.100,-4.600)(0.150,-5.025)
(0.250,-5.335)(0.475,-5.775)(0.725,-6.135)
(1.125,-6.465)(1.551,-6.744)(1.855,-6.885)
(2.200,-7.025)(2.200,-7.025)
(2.260,-6.850)(2.275,-6.435)
(2.230,-6.025)(2.230,-6.025)
(2.000,-5.850)(1.750,-5.660)(1.500,-5.425)
(1.250,-5.125)(1.000,-4.625)(0.875,-4.325)
(0.850,-4.000)(0.900,-3.767)(1.100,-3.450)
(1.275,-3.250)(1.500,-3.125)(1.750,-2.950)
(2.000,-2.815)(2.250,-2.650)
(2.625,-2.475)(2.625,-2.475)
(2.660,-2.425)(2.775,-2.133)(2.910,-1.821)
(3.050,-1.561)(3.175,-1.314)(3.234,-1.175)
(3.155,-0.975)(2.996,-0.850)(2.766,-0.775)
(2.397,-0.700)(2.101,-0.635)(1.791,-0.575)
(1.491,-0.600)(1.230,-0.715)(0.979,-0.920)
(0.795,-1.060)(0.533,-1.300)(0.414,-1.550)
(0.302,-1.804)(0.195,-2.089)(0.165,-2.360)
(0.095,-2.749)
%
}
%
% The Medial meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.200,-0.750)(7.307,-0.940)(7.400,-1.066)
(7.650,-1.364)(7.839,-1.560)(8.150,-1.535)
(8.400,-1.505)(8.651,-1.515)(8.907,-1.575)
(9.151,-1.615)(9.399,-1.655)(9.651,-1.720)
(9.919,-1.815)(10.150,-1.945)(10.400,-2.145)
(10.520,-2.250)(10.600,-2.375)(10.630,-2.500)
(10.600,-2.665)(10.500,-2.820)(10.400,-2.945)
(10.150,-3.115)(9.905,-3.255)(9.650,-3.380)
(9.400,-3.480)(9.151,-3.540)(8.964,-3.590)
(8.850,-3.650)(8.699,-3.725)(8.608,-3.900)
(8.511,-4.040)(8.387,-4.229)(8.395,-4.480)
(8.525,-4.793)(8.698,-4.900)(9.014,-4.975)
(9.295,-5.000)(9.708,-4.925)(10.082,-4.835)
(10.401,-4.715)(10.650,-4.575)(10.908,-4.415)
(11.150,-4.215)(11.402,-3.950)(11.650,-3.515)
(11.700,-3.325)(11.710,-3.100)(11.675,-2.600)
(11.625,-2.100)(11.560,-1.616)(11.485,-1.145)
(11.325,-0.875)(11.150,-0.775)(10.900,-0.645)
(10.650,-0.500)(10.400,-0.350)(10.151,-0.235)
(9.909,-0.170)(9.651,-0.095)(9.250,-0.015)
(8.900,-0.015)(8.650,-0.075)(8.400,-0.125)
(8.150,-0.200)(7.904,-0.250)(7.650,-0.325)
(7.400,-0.415)(7.241,-0.550)(7.227,-0.665)
(7.200,-0.750)
%
}
%

% The Scale
%\psset{unit=1.0cm}
%
\rput[b](0.50,-8.0){
\psline[linewidth=2.5pt,linecolor=black,dimen=middle]{-}(0.0,0.0)(1.4,0.0)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(0.0,0.075cm)(0.0,-0.075cm)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(1.4,0.075cm)(1.4,-0.075cm)
%
\rput[b](0.0,0.15cm){\tiny $0$}
\rput[b](1.4,0.15cm){\tiny $1$}
\rput[lb](1.4,0.2cm){
\rput[l](0.1cm,0.0){\scriptsize $\mathrm{cm}$}
}
} 
%
}
%
}
%
%-----------------------------------------------------------------------------%
% The text:
\rput{0.0}(0.5cm,5.75cm){\small (\textbf{a})}
%
%-----------------------------------------------------------------------------%
%
}
%
%=============================================================================%
%
% The strain in t-direction:
%
\rput{0.0}(8.0cm,7.0cm){
%
% 1. Plot The Horizontal Legend:   
% Set the units:
\psset{unit=1.0cm}
%
%1. Plot The Horizontal Legend:  
% Set the units:
\psset{unit=1.0cm}
\rput[bl]{0.0}(1.25cm,0.90cm){
\rput[bl]{-90.0}(0.0cm,0.0cm){ 
\includegraphics[trim=6.5mm 109.75mm 204.750mm 112.90mm,clip=true,keepaspectratio=false,width=0.25cm,height=5.5cm]{LE22_HGO_P_Walking_Dynamic_Legend.ps}
}
\rput[t](0.0,-0.5cm){{\footnotesize $-0.025$}}
\rput[t](1.1,-0.5cm){{\footnotesize $-0.015$}}
\rput[t](2.2,-0.5cm){{\footnotesize $-0.05$}}
\rput[t](3.3,-0.5cm){{\footnotesize $0.05$}}
\rput[t](4.4,-0.5cm){{\footnotesize $0.015$}}
\rput[t](5.500,-0.5cm){{\footnotesize $0.025$}}
\rput[lt](5.90,-0.5cm){{\footnotesize ${\varepsilon}_{\theta\theta}$~[-]}}
}
%
%-----------------------------------------------------------------------------%
%
% 1. The figure:
\rput[bl]{0.0}(0.85cm,1.7cm){
%
% Scaling (width/7.6cm):
\psset{unit=0.526cm}
%
\rput[bl]{0.0}(0.0,7.6){
%
% The meniscus (Tibial view):
% LM:
\rput[bl]{-90.0}(5.90,0.0){\includegraphics[trim=68.5mm 136.10mm 71.50mm  83.75mm,clip=true,keepaspectratio=true,width=4cm]{LE22_HGO_P_Walking_Dynamic_LM.ps}}
% MM:
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=68.5mm 77.10mm 71.50mm  142.75mm,clip=true,keepaspectratio=true,width=4cm]{LE22_HGO_P_Walking_Dynamic_MM.ps}}
                        %
                        % Coordinate system:
                        % LM:
                        \rput[bl]{19.0}(8.30,-3.13){ % 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenLM]{->}(0.0,0.0)(1.0,0.9)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenLM,dimen=middle,ArrowFill=true,arrowinset=0.0]{->}(0.0,0.0){0.75}{0}{40}
                        %
                        \psset{linecolor=GreenLM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[r](0.75,0.9){\scriptsize \textcolor{GreenLM}{$r$}}
                        \rput[l](0.85,0.25){\scriptsize \textcolor{GreenLM}{$\theta$}}
                        }
                        %
                        % MM:
                        \rput[bl]{4.50}(2.36,-3.89){ 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(-1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenMM]{->}(0.0,0.0)(-0.75,0.75)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenMM,dimen=middle,ArrowFill=true,arrowinset=0.0]{<-}(0.0,0.0){0.6}{140}{180}
                        %
                        \psset{linecolor=GreenMM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[l](-0.40,0.75){\scriptsize \textcolor{GreenMM}{$r$}}
                        \rput[r](-0.75,0.25){\scriptsize \textcolor{GreenMM}{$\theta$}}
                        }
                        %
                        % the knee coordinate system:
                        \rput[bl]{0.0}(5.1750,-2.7){
                        \psline[ArrowFill=false,linecolor=green,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(1.25,0.0)
                        \psline[ArrowFill=false,linecolor=red,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.25)
                        %
                       \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=crosshatch*,hatchwidth=0.25pt,hatchcolor=blue](0.0,0.0){0.075}
                        %
                        \rput[l](1.35,0.0){\scriptsize  \textcolor{green}{$y$}}
                        \rput[b](0.0,1.35){\scriptsize  \textcolor{red}{$x$}}
                        \rput[t](0.0,-0.20){\scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(2.19,-6.725)(2.5,-6.95)
(3.0,-7.2)(3.5,-7.325)  
(4.0,-7.375)(4.5,-7.42)
(5.0,-7.44)(5.385,-7.45) 
(5.55,-7.50)(6.0,-7.57)
(6.5,-7.58)(7.0,-7.550)
(7.5,-7.45)(8.0,-7.25)
(8.5,-6.975)(9.20,-6.60)   
(9.5,-6.525)(10.0,-6.35) 
(10.5,-6.025)(11.0,-5.575)
(11.5,-4.825)(11.85,-3.60) 
(11.72,-2.825)

\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false] %(11.51,-1.75)
(11.425,-0.985)
(11.0,-0.40)(10.5,-0.150) 
(10.0,-0.115)(9.775,-0.125)  
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.75,-0.58)(2.0,-0.485)(2.5,-0.325)
(3.0,-0.26)(3.60,-0.275)
(4.10,-0.40)(4.575,-0.60)
(5.10,-0.875)(5.5,-1.05)
(6.0,-1.125)(6.5,-1.0)
(7.0,-0.85)(7.17,-0.82)
%
}
%
% The Lateral meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.095,-2.749)(0.085,-3.200)(0.085,-3.600)
(0.075,-3.992)(0.100,-4.600)(0.150,-5.025)
(0.250,-5.335)(0.475,-5.775)(0.725,-6.135)
(1.125,-6.465)(1.551,-6.744)(1.855,-6.885)
(2.200,-7.025)(2.200,-7.025)
(2.260,-6.850)(2.275,-6.435)
(2.230,-6.025)(2.230,-6.025)
(2.000,-5.850)(1.750,-5.660)(1.500,-5.425)
(1.250,-5.125)(1.000,-4.625)(0.875,-4.325)
(0.850,-4.000)(0.900,-3.767)(1.100,-3.450)
(1.275,-3.250)(1.500,-3.125)(1.750,-2.950)
(2.000,-2.815)(2.250,-2.650)
(2.625,-2.475)(2.625,-2.475)
(2.660,-2.425)(2.775,-2.133)(2.910,-1.821)
(3.050,-1.561)(3.175,-1.314)(3.234,-1.175)
(3.155,-0.975)(2.996,-0.850)(2.766,-0.775)
(2.397,-0.700)(2.101,-0.635)(1.791,-0.575)
(1.491,-0.600)(1.230,-0.715)(0.979,-0.920)
(0.795,-1.060)(0.533,-1.300)(0.414,-1.550)
(0.302,-1.804)(0.195,-2.089)(0.165,-2.360)
(0.095,-2.749)
%
}
%
% The Medial meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.200,-0.750)(7.307,-0.940)(7.400,-1.066)
(7.650,-1.364)(7.839,-1.560)(8.150,-1.535)
(8.400,-1.505)(8.651,-1.515)(8.907,-1.575)
(9.151,-1.615)(9.399,-1.655)(9.651,-1.720)
(9.919,-1.815)(10.150,-1.945)(10.400,-2.145)
(10.520,-2.250)(10.600,-2.375)(10.630,-2.500)
(10.600,-2.665)(10.500,-2.820)(10.400,-2.945)
(10.150,-3.115)(9.905,-3.255)(9.650,-3.380)
(9.400,-3.480)(9.151,-3.540)(8.964,-3.590)
(8.850,-3.650)(8.699,-3.725)(8.608,-3.900)
(8.511,-4.040)(8.387,-4.229)(8.395,-4.480)
(8.525,-4.793)(8.698,-4.900)(9.014,-4.975)
(9.295,-5.000)(9.708,-4.925)(10.082,-4.835)
(10.401,-4.715)(10.650,-4.575)(10.908,-4.415)
(11.150,-4.215)(11.402,-3.950)(11.650,-3.515)
(11.700,-3.325)(11.710,-3.100)(11.675,-2.600)
(11.625,-2.100)(11.560,-1.616)(11.485,-1.145)
(11.325,-0.875)(11.150,-0.775)(10.900,-0.645)
(10.650,-0.500)(10.400,-0.350)(10.151,-0.235)
(9.909,-0.170)(9.651,-0.095)(9.250,-0.015)
(8.900,-0.015)(8.650,-0.075)(8.400,-0.125)
(8.150,-0.200)(7.904,-0.250)(7.650,-0.325)
(7.400,-0.415)(7.241,-0.550)(7.227,-0.665)
(7.200,-0.750)
%
}
%

% The Scale
%\psset{unit=1.0cm}
%
\rput[b](0.50,-8.0){
\psline[linewidth=2.5pt,linecolor=black,dimen=middle]{-}(0.0,0.0)(1.4,0.0)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(0.0,0.075cm)(0.0,-0.075cm)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(1.4,0.075cm)(1.4,-0.075cm)
%
\rput[b](0.0,0.15cm){\tiny $0$}
\rput[b](1.4,0.15cm){\tiny $1$}
\rput[lb](1.4,0.2cm){
\rput[l](0.1cm,0.0){\scriptsize $\mathrm{cm}$}
}
} 
%
}
%
}
%
%-----------------------------------------------------------------------------%
% The text:
\rput{0.0}(0.5cm,5.75cm){\small (\textbf{b})}
%
%-----------------------------------------------------------------------------%
%
}
%
%
%=============================================================================%
%
% The strain in z-direction:
%
\rput{0.0}(4.0cm,0.0cm){
%
% 1. Plot The Horizontal Legend:   
% Set the units:
\psset{unit=1.0cm}
%
%1. Plot The Horizontal Legend:  
% Set the units:
\psset{unit=1.0cm}
\rput[bl]{0.0}(1.25cm,0.90cm){
\rput[bl]{-90.0}(0.0cm,0.0cm){ 
\includegraphics[trim=6.5mm 109.75mm 204.750mm 112.90mm,clip=true,keepaspectratio=false,width=0.25cm,height=5.5cm]{LE33_HGO_P_Walking_Dynamic_Legend.ps}
}
\rput[t](0.0,-0.5cm){{\footnotesize $-0.025$}}
\rput[t](1.1,-0.5cm){{\footnotesize $-0.015$}}
\rput[t](2.2,-0.5cm){{\footnotesize $-0.05$}}
\rput[t](3.3,-0.5cm){{\footnotesize $0.05$}}
\rput[t](4.4,-0.5cm){{\footnotesize $0.015$}}
\rput[t](5.500,-0.5cm){{\footnotesize $0.025$}}
\rput[lt](5.90,-0.5cm){{\footnotesize ${\varepsilon}_{zz}$~[-]}}
}
%
%-----------------------------------------------------------------------------%
%
% 1. The figure:
\rput[bl]{0.0}(0.85cm,1.7cm){
%
% Scaling (width/7.6cm):
\psset{unit=0.526cm}
%
\rput[bl]{0.0}(0.0,7.6){
%
% The meniscus (Tibial view):
% LM:
\rput[bl]{-90.0}(5.90,0.0){\includegraphics[trim=68.5mm 136.10mm 71.50mm  83.75mm,clip=true,keepaspectratio=true,width=4cm]{LE33_HGO_P_Walking_Dynamic_LM.ps}}
% MM:
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=68.5mm 77.10mm 71.50mm  142.75mm,clip=true,keepaspectratio=true,width=4cm]{LE33_HGO_P_Walking_Dynamic_MM.ps}}
                        %
                        % Coordinate system:
                        % LM:
                        \rput[bl]{19.0}(8.30,-3.13){ % 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenLM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenLM]{->}(0.0,0.0)(1.0,0.9)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenLM,dimen=middle,ArrowFill=true,arrowinset=0.0]{->}(0.0,0.0){0.75}{0}{40}
                        %
                        \psset{linecolor=GreenLM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[r](0.75,0.9){\scriptsize \textcolor{GreenLM}{$r$}}
                        \rput[l](0.85,0.25){\scriptsize \textcolor{GreenLM}{$\theta$}}
                        }
                        %
                        % MM:
                        \rput[bl]{4.50}(2.36,-3.89){ 
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(-1.15,0.0)
                        \psline[ArrowFill=true,linewidth=0.125pt,arrowinset=0.0,linecolor=GreenMM]{-}(0.0,0.0)(0.0,1.15)
                        %
                        \psline[ArrowFill=true,linewidth=0.5pt,arrowinset=0.0,linecolor=GreenMM]{->}(0.0,0.0)(-0.75,0.75)
                        \psarc[linewidth=0.50pt,linestyle=solid,linecolor=GreenMM,dimen=middle,ArrowFill=true,arrowinset=0.0]{<-}(0.0,0.0){0.6}{140}{180}
                        %
                        \psset{linecolor=GreenMM}
                        \qdisk(0.0,0.0){0.85pt}
                        \psset{linecolor=black}
                        %
                        \rput[l](-0.40,0.75){\scriptsize \textcolor{GreenMM}{$r$}}
                        \rput[r](-0.75,0.25){\scriptsize \textcolor{GreenMM}{$\theta$}}
                        }
                        %
                        % the knee coordinate system:
                        \rput[bl]{0.0}(5.1750,-2.7){
                        \psline[ArrowFill=false,linecolor=green,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(1.25,0.0)
                        \psline[ArrowFill=false,linecolor=red,,linewidth=0.5pt,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.25)
                        %
                       \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=crosshatch*,hatchwidth=0.25pt,hatchcolor=blue](0.0,0.0){0.075}
                        %
                        \rput[l](1.35,0.0){\scriptsize  \textcolor{green}{$y$}}
                        \rput[b](0.0,1.35){\scriptsize  \textcolor{red}{$x$}}
                        \rput[t](0.0,-0.20){\scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(2.19,-6.725)(2.5,-6.95)
(3.0,-7.2)(3.5,-7.325)  
(4.0,-7.375)(4.5,-7.42)
(5.0,-7.44)(5.385,-7.45) 
(5.55,-7.50)(6.0,-7.57)
(6.5,-7.58)(7.0,-7.550)
(7.5,-7.45)(8.0,-7.25)
(8.5,-6.975)(9.20,-6.60)   
(9.5,-6.525)(10.0,-6.35) 
(10.5,-6.025)(11.0,-5.575)
(11.5,-4.825)(11.85,-3.60) 
(11.72,-2.825)

\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false] %(11.51,-1.75)
(11.425,-0.985)
(11.0,-0.40)(10.5,-0.150) 
(10.0,-0.115)(9.775,-0.125)  
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.75,-0.58)(2.0,-0.485)(2.5,-0.325)
(3.0,-0.26)(3.60,-0.275)
(4.10,-0.40)(4.575,-0.60)
(5.10,-0.875)(5.5,-1.05)
(6.0,-1.125)(6.5,-1.0)
(7.0,-0.85)(7.17,-0.82)
%
}
%
% The Lateral meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.095,-2.749)(0.085,-3.200)(0.085,-3.600)
(0.075,-3.992)(0.100,-4.600)(0.150,-5.025)
(0.250,-5.335)(0.475,-5.775)(0.725,-6.135)
(1.125,-6.465)(1.551,-6.744)(1.855,-6.885)
(2.200,-7.025)(2.200,-7.025)
(2.260,-6.850)(2.275,-6.435)
(2.230,-6.025)(2.230,-6.025)
(2.000,-5.850)(1.750,-5.660)(1.500,-5.425)
(1.250,-5.125)(1.000,-4.625)(0.875,-4.325)
(0.850,-4.000)(0.900,-3.767)(1.100,-3.450)
(1.275,-3.250)(1.500,-3.125)(1.750,-2.950)
(2.000,-2.815)(2.250,-2.650)
(2.625,-2.475)(2.625,-2.475)
(2.660,-2.425)(2.775,-2.133)(2.910,-1.821)
(3.050,-1.561)(3.175,-1.314)(3.234,-1.175)
(3.155,-0.975)(2.996,-0.850)(2.766,-0.775)
(2.397,-0.700)(2.101,-0.635)(1.791,-0.575)
(1.491,-0.600)(1.230,-0.715)(0.979,-0.920)
(0.795,-1.060)(0.533,-1.300)(0.414,-1.550)
(0.302,-1.804)(0.195,-2.089)(0.165,-2.360)
(0.095,-2.749)
%
}
%
% The Medial meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.200,-0.750)(7.307,-0.940)(7.400,-1.066)
(7.650,-1.364)(7.839,-1.560)(8.150,-1.535)
(8.400,-1.505)(8.651,-1.515)(8.907,-1.575)
(9.151,-1.615)(9.399,-1.655)(9.651,-1.720)
(9.919,-1.815)(10.150,-1.945)(10.400,-2.145)
(10.520,-2.250)(10.600,-2.375)(10.630,-2.500)
(10.600,-2.665)(10.500,-2.820)(10.400,-2.945)
(10.150,-3.115)(9.905,-3.255)(9.650,-3.380)
(9.400,-3.480)(9.151,-3.540)(8.964,-3.590)
(8.850,-3.650)(8.699,-3.725)(8.608,-3.900)
(8.511,-4.040)(8.387,-4.229)(8.395,-4.480)
(8.525,-4.793)(8.698,-4.900)(9.014,-4.975)
(9.295,-5.000)(9.708,-4.925)(10.082,-4.835)
(10.401,-4.715)(10.650,-4.575)(10.908,-4.415)
(11.150,-4.215)(11.402,-3.950)(11.650,-3.515)
(11.700,-3.325)(11.710,-3.100)(11.675,-2.600)
(11.625,-2.100)(11.560,-1.616)(11.485,-1.145)
(11.325,-0.875)(11.150,-0.775)(10.900,-0.645)
(10.650,-0.500)(10.400,-0.350)(10.151,-0.235)
(9.909,-0.170)(9.651,-0.095)(9.250,-0.015)
(8.900,-0.015)(8.650,-0.075)(8.400,-0.125)
(8.150,-0.200)(7.904,-0.250)(7.650,-0.325)
(7.400,-0.415)(7.241,-0.550)(7.227,-0.665)
(7.200,-0.750)
%
}
%

% The Scale
%\psset{unit=1.0cm}
%
\rput[b](0.50,-8.0){
\psline[linewidth=2.5pt,linecolor=black,dimen=middle]{-}(0.0,0.0)(1.4,0.0)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(0.0,0.075cm)(0.0,-0.075cm)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(1.4,0.075cm)(1.4,-0.075cm)
%
\rput[b](0.0,0.15cm){\tiny $0$}
\rput[b](1.4,0.15cm){\tiny $1$}
\rput[lb](1.4,0.2cm){
\rput[l](0.1cm,0.0){\scriptsize $\mathrm{cm}$}
}
} 
%
}
%
}
%
%-----------------------------------------------------------------------------%
% The text:
\rput{0.0}(0.5cm,5.75cm){\small (\textbf{c})}
%
%-----------------------------------------------------------------------------%
%
}
%
%
%=============================================================================%
%
\end{pspicture}
%
%=============================================================================%
%

==> Meniscus_Structure.tex <==
%
%====================================================================================%
%
\begin{pspicture}[showgrid=false](0,0)(13.0,6.0)
%[showgrid]
\psset{unit=1.0cm}
%
%-----------------------------------------------------------------------------------%
%
\rput(-0.40cm,0.0cm){
\rput[bl]{0.0}(0.5cm,-0.00cm){\includegraphics[keepaspectratio=true,height=6.0cm]{Meniscus.ps}
}
%
}

%-----------------------------------------------------------------------------------%
%
\end{pspicture}
%
%====================================================================================%
%



==> Tibial_Results_I.tex <==
%
%=============================================================================% 
\begin{pspicture}[showgrid=false](0.0,0.0)(16.0,14.0)
%
%-----------------------------------------------------------------------------%
% The contact pressure:
%
\rput{0.0}(0.0cm,7.0cm){
%
% 1. Plot The Horizontal Legend:   
% Set the units:
\psset{unit=1.0cm}
%
%1. Plot The Horizontal Legend:  
% Set the units:
\psset{unit=1.0cm}
\rput[bl]{0.0}(4.0cm,0.80cm){
\rput[bl]{-90.0}(0.0cm,0.0cm){
\includegraphics[trim=6.0mm 106.50mm 206.750mm 104.8mm,clip=true,keepaspectratio=false,width=0.25cm,height=8cm]{CP_Legend.ps}
}
\rput[t](0.0,-0.5cm){{\footnotesize $0.0$}}
\rput[t](2.0,-0.5cm){{\footnotesize $10.0$}}
\rput[t](4.0,-0.5cm){{\footnotesize $20.0$}}
\rput[t](6.0,-0.5cm){{\footnotesize $30.0$}}
\rput[t](8.00,-0.5cm){{\footnotesize $40.0$}}
\rput[lt](8.50,-0.5cm){{\footnotesize $p_{\mathrm{c}}$~[$\mathrm{MPa}$]}}
}
%
%-----------------------------------------------------------------------------%
%
% 1. The NH model: 
% 1.1. The radial direction: 
\rput[bl]{0.0}(1.25cm,2.250cm){
%
% Scaling (width/8.1cm):
\psset{unit=0.494cm}
%
\rput[bl]{0.0}(0.0,8.10){
%
% The cartilage (FEMORAL):
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=67.750mm 84.50mm 67.25mm  85.0mm,clip=true,keepaspectratio=true,width=4cm]{CP_HK_Circum.ps}}
                        %
                        % Scaling (width/8.1cm):
                        \psset{unit=0.494cm}
                        %
                        % Coordinate system:                        
                        \rput[bl]{0.0}(5.5250,-3.475){
                        \psline[ArrowFill=false,linewidth=0.5pt,linecolor=green,arrowinset=0.0]{->}(0.0,0.0)(-1.125,0.0)
                        \psline[ArrowFill=false,linewidth=0.5pt,linecolor=red,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.125)
                        %
                       \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=solid,fillcolor=white](0.0,0.0){0.075}
                       %
                       \psset{linecolor=blue}
                       \qdisk(0.0,0.0){0.04}
                       \psset{linecolor=black}
                        %
                        \rput[lt](-1.125,-0.20){\scriptsize  \scriptsize  \textcolor{green}{$y$}}
                        \rput[b](0.0,1.225){\scriptsize  \scriptsize  \textcolor{red}{$x$}}
                        \rput[t](0.0,-0.20){\scriptsize  \scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.08,-0.625)(0.675,-1.07)
(0.525,-1.450)(0.40,-2.00)(0.175,-2.500)
(0.0,-3.275)(0.45,-4.575)
(0.95,-5.675)(1.425,-6.95)
(1.7,-7.450)(2.0,-7.685)
(2.125,-7.750)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(4.890,-1.775)(4.975,-1.975)
(4.985,-2.575)(4.985,-2.575)(5.26,-2.735)
(5.80,-2.775)(6.40,-2.675)
(6.775,-2.23)(7.295,-1.52)
(7.825,-1.085)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(10.675,-1.375)(10.90,-1.675)(11.00,-2.05)(10.86,-2.85)
(10.725,-3.55)(10.45,-4.375)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.20,-7.82)(7.20,-7.82)(7.715,-7.515)(7.715,-7.515)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(8.20,-7.15)(8.20,-7.15)(8.525,-6.85)(8.525,-6.85)
%
}
%
% The Lateral Meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.325,-3.801)(0.425,-4.014)(0.525,-4.205)
(0.650,-4.378)(0.975,-4.667)(1.275,-4.883)
(1.525,-4.996)(1.846,-5.115)(2.127,-5.150)
(2.350,-5.200)(2.561,-5.185)(2.875,-5.115)
(3.000,-5.025)(3.100,-4.874)(3.135,-4.677)
(3.150,-4.484)(3.065,-4.385)(2.964,-4.230)
(2.885,-4.090)(2.763,-4.030)(2.622,-3.965)
(2.393,-3.915)(2.202,-3.855)(2.001,-3.760)
(1.743,-3.625)(1.493,-3.450)(1.358,-3.335)
(1.250,-3.220)(1.185,-3.090)(1.155,-2.950)
(1.185,-2.815)(1.259,-2.693)(1.423,-2.541)
(1.602,-2.388)(1.838,-2.273)(2.090,-2.189)
(2.391,-2.134)(2.626,-2.104)(2.802,-2.066)
(3.051,-2.076)(3.359,-2.150)
(3.615,-2.206)(3.615,-2.206)
(3.810,-1.934)(4.010,-1.689)(4.145,-1.530)
(4.155,-1.479)(4.135,-1.325)(4.000,-1.215)
(3.797,-1.135)(3.510,-1.035)(3.263,-0.955)
(2.999,-0.865)(2.729,-0.760)(2.440,-0.745)
(2.133,-0.775)(1.847,-0.845)(1.402,-1.020)
(1.009,-1.195)(0.524,-1.535)(0.385,-1.785)
(0.352,-2.050)(0.331,-2.717)(0.305,-3.378)
(0.325,-3.801)
%
}
%
% The Medial Meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.647,-1.639)(7.545,-1.793)(7.664,-2.007)
(7.758,-2.176)(7.879,-2.398)(7.997,-2.615)
(8.089,-2.800)(8.138,-2.925)(8.380,-3.017)
(8.616,-3.138)(8.890,-3.292)(9.160,-3.476)
(9.334,-3.587)(9.461,-3.743)(9.599,-3.915)
(9.663,-4.185)(9.671,-4.388)(9.643,-4.533)
(9.523,-4.818)(9.458,-4.972)(9.287,-5.263)
(9.149,-5.430)(9.000,-5.569)(8.831,-5.700)
(8.660,-5.814)(8.514,-5.910)(8.367,-6.002)
(8.339,-6.113)(8.324,-6.217)(8.307,-6.342)
(8.286,-6.504)(8.280,-6.615)(8.306,-6.714)
(8.340,-6.787)(8.383,-6.842)(8.460,-6.874)
(8.590,-6.829)(8.800,-6.710)(8.994,-6.602)
(9.248,-6.441)(9.455,-6.290)(9.667,-6.117)
(9.840,-5.876)(10.003,-5.628)(10.120,-5.413)
(10.211,-5.166)(10.238,-4.825)(10.276,-4.385)
(10.297,-4.068)(10.312,-3.693)(10.324,-3.171)
(10.258,-2.851)(10.192,-2.542)(10.092,-2.324)
(9.973,-2.100)(9.881,-1.900)(9.705,-1.700)
(9.464,-1.600)(9.215,-1.485)(8.957,-1.400)
(8.754,-1.385)(8.258,-1.450)(7.804,-1.550)
(7.647,-1.639)
}
%
% The Scale
%\psset{unit=1.0cm}
%
\rput[b](0.0,-0.55cm){
%
\rput[b](0.50,-8.10){
\psline[linewidth=2.5pt,linecolor=black,dimen=middle]{-}(0.0,0.0)(1.17,0.0)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(0.0,0.075cm)(0.0,-0.075cm)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(1.17,0.075cm)(1.17,-0.075cm)
%
\rput[b](0.0,0.15cm){\tiny $0$}
\rput[b](1.17,0.15cm){\tiny $1$}
\rput[lb](1.17,0.2cm){
\rput[l](0.1cm,0.0){\scriptsize $\mathrm{cm}$}
}
} 
%
}
%
}
%
}
%
%-----------------------------------------------------------------------------%
%
% 1. The Ogden model: 
\rput[bl]{0.0}(9.25cm,2.250cm){
%
% Scaling (width/8.1cm):
\psset{unit=0.494cm}
%
\rput[bl]{0.0}(0.0,8.10){
%
% The cartilage (FEMORAL):
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=67.750mm 84.50mm 67.25mm  85.0mm,clip=true,keepaspectratio=true,width=4cm]{CP_Ogden_Circum.ps}}
                        %
                        % Scaling (width/8.1cm):
                        \psset{unit=0.494cm}
                        %
                        % Coordinate system:                        
                        \rput[bl]{0.0}(5.5250,-3.475){
                        \psline[ArrowFill=false,linewidth=0.5pt,linecolor=green,arrowinset=0.0]{->}(0.0,0.0)(-1.125,0.0)
                        \psline[ArrowFill=false,linewidth=0.5pt,linecolor=red,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.125)
                        %
                       \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=solid,fillcolor=white](0.0,0.0){0.075}
                       %
                       \psset{linecolor=blue}
                       \qdisk(0.0,0.0){0.04}
                       \psset{linecolor=black}
                        %
                        \rput[lt](-1.125,-0.20){\scriptsize  \scriptsize  \textcolor{green}{$y$}}
                        \rput[b](0.0,1.225){\scriptsize  \scriptsize  \textcolor{red}{$x$}}
                        \rput[t](0.0,-0.20){\scriptsize  \scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.08,-0.625)(0.675,-1.07)
(0.525,-1.450)(0.40,-2.00)(0.175,-2.500)
(0.0,-3.275)(0.45,-4.575)
(0.95,-5.675)(1.425,-6.95)
(1.7,-7.450)(2.0,-7.685)
(2.125,-7.750)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(4.890,-1.775)(4.975,-1.975)
(4.985,-2.575)(4.985,-2.575)(5.26,-2.735)
(5.80,-2.775)(6.40,-2.675)
(6.775,-2.23)(7.295,-1.52)
(7.825,-1.085)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(10.675,-1.375)(10.90,-1.675)(11.00,-2.05)(10.86,-2.85)
(10.725,-3.55)(10.45,-4.375)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.20,-7.82)(7.20,-7.82)(7.715,-7.515)(7.715,-7.515)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(8.20,-7.15)(8.20,-7.15)(8.525,-6.85)(8.525,-6.85)
%
}
%
% The Lateral Meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.325,-3.801)(0.425,-4.014)(0.525,-4.205)
(0.650,-4.378)(0.975,-4.667)(1.275,-4.883)
(1.525,-4.996)(1.846,-5.115)(2.127,-5.150)
(2.350,-5.200)(2.561,-5.185)(2.875,-5.115)
(3.000,-5.025)(3.100,-4.874)(3.135,-4.677)
(3.150,-4.484)(3.065,-4.385)(2.964,-4.230)
(2.885,-4.090)(2.763,-4.030)(2.622,-3.965)
(2.393,-3.915)(2.202,-3.855)(2.001,-3.760)
(1.743,-3.625)(1.493,-3.450)(1.358,-3.335)
(1.250,-3.220)(1.185,-3.090)(1.155,-2.950)
(1.185,-2.815)(1.259,-2.693)(1.423,-2.541)
(1.602,-2.388)(1.838,-2.273)(2.090,-2.189)
(2.391,-2.134)(2.626,-2.104)(2.802,-2.066)
(3.051,-2.076)(3.359,-2.150)
(3.615,-2.206)(3.615,-2.206)
(3.810,-1.934)(4.010,-1.689)(4.145,-1.530)
(4.155,-1.479)(4.135,-1.325)(4.000,-1.215)
(3.797,-1.135)(3.510,-1.035)(3.263,-0.955)
(2.999,-0.865)(2.729,-0.760)(2.440,-0.745)
(2.133,-0.775)(1.847,-0.845)(1.402,-1.020)
(1.009,-1.195)(0.524,-1.535)(0.385,-1.785)
(0.352,-2.050)(0.331,-2.717)(0.305,-3.378)
(0.325,-3.801)
%
}
%
% The Medial Meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.647,-1.639)(7.545,-1.793)(7.664,-2.007)
(7.758,-2.176)(7.879,-2.398)(7.997,-2.615)
(8.089,-2.800)(8.138,-2.925)(8.380,-3.017)
(8.616,-3.138)(8.890,-3.292)(9.160,-3.476)
(9.334,-3.587)(9.461,-3.743)(9.599,-3.915)
(9.663,-4.185)(9.671,-4.388)(9.643,-4.533)
(9.523,-4.818)(9.458,-4.972)(9.287,-5.263)
(9.149,-5.430)(9.000,-5.569)(8.831,-5.700)
(8.660,-5.814)(8.514,-5.910)(8.367,-6.002)
(8.339,-6.113)(8.324,-6.217)(8.307,-6.342)
(8.286,-6.504)(8.280,-6.615)(8.306,-6.714)
(8.340,-6.787)(8.383,-6.842)(8.460,-6.874)
(8.590,-6.829)(8.800,-6.710)(8.994,-6.602)
(9.248,-6.441)(9.455,-6.290)(9.667,-6.117)
(9.840,-5.876)(10.003,-5.628)(10.120,-5.413)
(10.211,-5.166)(10.238,-4.825)(10.276,-4.385)
(10.297,-4.068)(10.312,-3.693)(10.324,-3.171)
(10.258,-2.851)(10.192,-2.542)(10.092,-2.324)
(9.973,-2.100)(9.881,-1.900)(9.705,-1.700)
(9.464,-1.600)(9.215,-1.485)(8.957,-1.400)
(8.754,-1.385)(8.258,-1.450)(7.804,-1.550)
(7.647,-1.639)
}
%
% The Scale
%\psset{unit=1.0cm}
%
\rput[b](0.0,-0.55cm){
%
\rput[b](0.50,-8.10){
\psline[linewidth=2.5pt,linecolor=black,dimen=middle]{-}(0.0,0.0)(1.17,0.0)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(0.0,0.075cm)(0.0,-0.075cm)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(1.17,0.075cm)(1.17,-0.075cm)
%
\rput[b](0.0,0.15cm){\tiny $0$}
\rput[b](1.17,0.15cm){\tiny $1$}
\rput[lb](1.17,0.2cm){
\rput[l](0.1cm,0.0){\scriptsize $\mathrm{cm}$}
}
} 
%
}
%
}
%
}
%
%-----------------------------------------------------------------------------%
% The text:
\rput{0.0}(0.75cm,6.5cm){\small (\textbf{a})}
\rput{0.0}(4.0cm,1.25cm){\normalsize (\emph{i})}
\rput{0.0}(12.0cm,1.25cm){\normalsize (\emph{ii})}
%-----------------------------------------------------------------------------%
%
}
%
%=============================================================================% 

% 1. Plot The Horizontal Legend:   
% Set the units:
\psset{unit=1.0cm}
%

%1. Plot The Horizontal Legend:  
% Set the units:
\psset{unit=1.0cm}
\rput[bl]{0.0}(4.0cm,0.80cm){
\rput[bl]{-90.0}(0.0cm,0.0cm){
\includegraphics[trim=6.6mm 105.70mm 204.750mm 105.50mm,clip=true,keepaspectratio=false,width=0.25cm,height=8cm]{S1_Legend.ps}
}
\rput[t](0.000,-0.5cm){{\footnotesize $-5.0$}}
\rput[t](1.333,-0.5cm){{\footnotesize $-4.0$}}
\rput[t](2.667,-0.5cm){{\footnotesize $-3.0$}}
\rput[t](4.000,-0.5cm){{\footnotesize $-2.0$}}
\rput[t](5.333,-0.5cm){{\footnotesize $-1.0$}}
\rput[t](6.667,-0.5cm){{\footnotesize $0.0$}}
\rput[t](8.00,-0.5cm){{\footnotesize $1.0$}}
\rput[lt](8.50,-0.5cm){{\footnotesize ${\sigma}_{1}$~[$\mathrm{MPa}$]}}
}
%
%-----------------------------------------------------------------------------%
%
% 1. The NH model: 
% 1.1. The radial direction: 
\rput[bl]{0.0}(1.250cm,2.25cm){
%
% Scaling (width/8.1cm):
\psset{unit=0.494cm}
%
\rput[bl]{0.0}(0.0,8.10){
%
% The cartilage (FEMORAL):
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=67.750mm 84.50mm 67.25mm  85.0mm,clip=true,keepaspectratio=true,width=4cm]{S1_HK_Circum.ps}}
                        %
                        % Scaling (width/8.1cm):
                        \psset{unit=0.494cm}
                        %
                        % Coordinate system:                        
                        \rput[bl]{0.0}(5.5250,-3.475){
                        \psline[ArrowFill=false,linewidth=0.5pt,linecolor=green,arrowinset=0.0]{->}(0.0,0.0)(-1.125,0.0)
                        \psline[ArrowFill=false,linewidth=0.5pt,linecolor=red,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.125)
                        %
                       \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=solid,fillcolor=white](0.0,0.0){0.075}
                       %
                       \psset{linecolor=blue}
                       \qdisk(0.0,0.0){0.04}
                       \psset{linecolor=black}
                        %
                        \rput[lt](-1.125,-0.20){\scriptsize  \scriptsize  \textcolor{green}{$y$}}
                        \rput[b](0.0,1.225){\scriptsize  \scriptsize  \textcolor{red}{$x$}}
                        \rput[t](0.0,-0.20){\scriptsize  \scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.08,-0.625)(0.675,-1.07)
(0.525,-1.450)(0.40,-2.00)(0.175,-2.500)
(0.0,-3.275)(0.45,-4.575)
(0.95,-5.675)(1.425,-6.95)
(1.7,-7.450)(2.0,-7.685)
(2.125,-7.750)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(4.890,-1.775)(4.975,-1.975)
(4.985,-2.575)(4.985,-2.575)(5.26,-2.735)
(5.80,-2.775)(6.40,-2.675)
(6.775,-2.23)(7.295,-1.52)
(7.825,-1.085)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(10.675,-1.375)(10.90,-1.675)(11.00,-2.05)(10.86,-2.85)
(10.725,-3.55)(10.45,-4.375)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.20,-7.82)(7.20,-7.82)(7.715,-7.515)(7.715,-7.515)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(8.20,-7.15)(8.20,-7.15)(8.525,-6.85)(8.525,-6.85)
%
}
%
% The Lateral Meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.325,-3.801)(0.425,-4.014)(0.525,-4.205)
(0.650,-4.378)(0.975,-4.667)(1.275,-4.883)
(1.525,-4.996)(1.846,-5.115)(2.127,-5.150)
(2.350,-5.200)(2.561,-5.185)(2.875,-5.115)
(3.000,-5.025)(3.100,-4.874)(3.135,-4.677)
(3.150,-4.484)(3.065,-4.385)(2.964,-4.230)
(2.885,-4.090)(2.763,-4.030)(2.622,-3.965)
(2.393,-3.915)(2.202,-3.855)(2.001,-3.760)
(1.743,-3.625)(1.493,-3.450)(1.358,-3.335)
(1.250,-3.220)(1.185,-3.090)(1.155,-2.950)
(1.185,-2.815)(1.259,-2.693)(1.423,-2.541)
(1.602,-2.388)(1.838,-2.273)(2.090,-2.189)
(2.391,-2.134)(2.626,-2.104)(2.802,-2.066)
(3.051,-2.076)(3.359,-2.150)
(3.615,-2.206)(3.615,-2.206)
(3.810,-1.934)(4.010,-1.689)(4.145,-1.530)
(4.155,-1.479)(4.135,-1.325)(4.000,-1.215)
(3.797,-1.135)(3.510,-1.035)(3.263,-0.955)
(2.999,-0.865)(2.729,-0.760)(2.440,-0.745)
(2.133,-0.775)(1.847,-0.845)(1.402,-1.020)
(1.009,-1.195)(0.524,-1.535)(0.385,-1.785)
(0.352,-2.050)(0.331,-2.717)(0.305,-3.378)
(0.325,-3.801)
%
}
%
% The Medial Meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.647,-1.639)(7.545,-1.793)(7.664,-2.007)
(7.758,-2.176)(7.879,-2.398)(7.997,-2.615)
(8.089,-2.800)(8.138,-2.925)(8.380,-3.017)
(8.616,-3.138)(8.890,-3.292)(9.160,-3.476)
(9.334,-3.587)(9.461,-3.743)(9.599,-3.915)
(9.663,-4.185)(9.671,-4.388)(9.643,-4.533)
(9.523,-4.818)(9.458,-4.972)(9.287,-5.263)
(9.149,-5.430)(9.000,-5.569)(8.831,-5.700)
(8.660,-5.814)(8.514,-5.910)(8.367,-6.002)
(8.339,-6.113)(8.324,-6.217)(8.307,-6.342)
(8.286,-6.504)(8.280,-6.615)(8.306,-6.714)
(8.340,-6.787)(8.383,-6.842)(8.460,-6.874)
(8.590,-6.829)(8.800,-6.710)(8.994,-6.602)
(9.248,-6.441)(9.455,-6.290)(9.667,-6.117)
(9.840,-5.876)(10.003,-5.628)(10.120,-5.413)
(10.211,-5.166)(10.238,-4.825)(10.276,-4.385)
(10.297,-4.068)(10.312,-3.693)(10.324,-3.171)
(10.258,-2.851)(10.192,-2.542)(10.092,-2.324)
(9.973,-2.100)(9.881,-1.900)(9.705,-1.700)
(9.464,-1.600)(9.215,-1.485)(8.957,-1.400)
(8.754,-1.385)(8.258,-1.450)(7.804,-1.550)
(7.647,-1.639)
}
%
% The Scale
%\psset{unit=1.0cm}
%
\rput[b](0.0,-0.55cm){
%
\rput[b](0.50,-8.10){
\psline[linewidth=2.5pt,linecolor=black,dimen=middle]{-}(0.0,0.0)(1.17,0.0)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(0.0,0.075cm)(0.0,-0.075cm)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(1.17,0.075cm)(1.17,-0.075cm)
%
\rput[b](0.0,0.15cm){\tiny $0$}
\rput[b](1.17,0.15cm){\tiny $1$}
\rput[lb](1.17,0.2cm){
\rput[l](0.1cm,0.0){\scriptsize $\mathrm{cm}$}
}
} 
%
}
%
}
%
}
%
%-----------------------------------------------------------------------------%
%
% 1. The Ogden model: 
\rput[bl]{0.0}(9.25cm,2.250cm){
%
% Scaling (width/8.1cm):
\psset{unit=0.494cm}
%
\rput[bl]{0.0}(0.0,8.10){
%
% The cartilage (FEMORAL):
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=67.750mm 84.50mm 67.25mm  85.0mm,clip=true,keepaspectratio=true,width=4cm]{S1_Ogden_Circum.ps}}
                        %
                        % Scaling (width/8.1cm):
                        \psset{unit=0.494cm}
                        %
                        % Coordinate system:                        
                        \rput[bl]{0.0}(5.5250,-3.475){
                        \psline[ArrowFill=false,linewidth=0.5pt,linecolor=green,arrowinset=0.0]{->}(0.0,0.0)(-1.125,0.0)
                        \psline[ArrowFill=false,linewidth=0.5pt,linecolor=red,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.125)
                        %
                       \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=solid,fillcolor=white](0.0,0.0){0.075}
                       %
                       \psset{linecolor=blue}
                       \qdisk(0.0,0.0){0.04}
                       \psset{linecolor=black}
                        %
                        \rput[lt](-1.125,-0.20){\scriptsize  \scriptsize  \textcolor{green}{$y$}}
                        \rput[b](0.0,1.225){\scriptsize  \scriptsize  \textcolor{red}{$x$}}
                        \rput[t](0.0,-0.20){\scriptsize  \scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.08,-0.625)(0.675,-1.07)
(0.525,-1.450)(0.40,-2.00)(0.175,-2.500)
(0.0,-3.275)(0.45,-4.575)
(0.95,-5.675)(1.425,-6.95)
(1.7,-7.450)(2.0,-7.685)
(2.125,-7.750)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(4.890,-1.775)(4.975,-1.975)
(4.985,-2.575)(4.985,-2.575)(5.26,-2.735)
(5.80,-2.775)(6.40,-2.675)
(6.775,-2.23)(7.295,-1.52)
(7.825,-1.085)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(10.675,-1.375)(10.90,-1.675)(11.00,-2.05)(10.86,-2.85)
(10.725,-3.55)(10.45,-4.375)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.20,-7.82)(7.20,-7.82)(7.715,-7.515)(7.715,-7.515)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(8.20,-7.15)(8.20,-7.15)(8.525,-6.85)(8.525,-6.85)
%
}
%
% The Lateral Meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.325,-3.801)(0.425,-4.014)(0.525,-4.205)
(0.650,-4.378)(0.975,-4.667)(1.275,-4.883)
(1.525,-4.996)(1.846,-5.115)(2.127,-5.150)
(2.350,-5.200)(2.561,-5.185)(2.875,-5.115)
(3.000,-5.025)(3.100,-4.874)(3.135,-4.677)
(3.150,-4.484)(3.065,-4.385)(2.964,-4.230)
(2.885,-4.090)(2.763,-4.030)(2.622,-3.965)
(2.393,-3.915)(2.202,-3.855)(2.001,-3.760)
(1.743,-3.625)(1.493,-3.450)(1.358,-3.335)
(1.250,-3.220)(1.185,-3.090)(1.155,-2.950)
(1.185,-2.815)(1.259,-2.693)(1.423,-2.541)
(1.602,-2.388)(1.838,-2.273)(2.090,-2.189)
(2.391,-2.134)(2.626,-2.104)(2.802,-2.066)
(3.051,-2.076)(3.359,-2.150)
(3.615,-2.206)(3.615,-2.206)
(3.810,-1.934)(4.010,-1.689)(4.145,-1.530)
(4.155,-1.479)(4.135,-1.325)(4.000,-1.215)
(3.797,-1.135)(3.510,-1.035)(3.263,-0.955)
(2.999,-0.865)(2.729,-0.760)(2.440,-0.745)
(2.133,-0.775)(1.847,-0.845)(1.402,-1.020)
(1.009,-1.195)(0.524,-1.535)(0.385,-1.785)
(0.352,-2.050)(0.331,-2.717)(0.305,-3.378)
(0.325,-3.801)
%
}
%
% The Medial Meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.647,-1.639)(7.545,-1.793)(7.664,-2.007)
(7.758,-2.176)(7.879,-2.398)(7.997,-2.615)
(8.089,-2.800)(8.138,-2.925)(8.380,-3.017)
(8.616,-3.138)(8.890,-3.292)(9.160,-3.476)
(9.334,-3.587)(9.461,-3.743)(9.599,-3.915)
(9.663,-4.185)(9.671,-4.388)(9.643,-4.533)
(9.523,-4.818)(9.458,-4.972)(9.287,-5.263)
(9.149,-5.430)(9.000,-5.569)(8.831,-5.700)
(8.660,-5.814)(8.514,-5.910)(8.367,-6.002)
(8.339,-6.113)(8.324,-6.217)(8.307,-6.342)
(8.286,-6.504)(8.280,-6.615)(8.306,-6.714)
(8.340,-6.787)(8.383,-6.842)(8.460,-6.874)
(8.590,-6.829)(8.800,-6.710)(8.994,-6.602)
(9.248,-6.441)(9.455,-6.290)(9.667,-6.117)
(9.840,-5.876)(10.003,-5.628)(10.120,-5.413)
(10.211,-5.166)(10.238,-4.825)(10.276,-4.385)
(10.297,-4.068)(10.312,-3.693)(10.324,-3.171)
(10.258,-2.851)(10.192,-2.542)(10.092,-2.324)
(9.973,-2.100)(9.881,-1.900)(9.705,-1.700)
(9.464,-1.600)(9.215,-1.485)(8.957,-1.400)
(8.754,-1.385)(8.258,-1.450)(7.804,-1.550)
(7.647,-1.639)
}
%
% The Scale
%\psset{unit=1.0cm}
%
\rput[b](0.0,-0.55cm){
%
\rput[b](0.50,-8.10){
\psline[linewidth=2.5pt,linecolor=black,dimen=middle]{-}(0.0,0.0)(1.17,0.0)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(0.0,0.075cm)(0.0,-0.075cm)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(1.17,0.075cm)(1.17,-0.075cm)
%
\rput[b](0.0,0.15cm){\tiny $0$}
\rput[b](1.17,0.15cm){\tiny $1$}
\rput[lb](1.17,0.2cm){
\rput[l](0.1cm,0.0){\scriptsize $\mathrm{cm}$}
}
} 
%
}
%
}
%
}
%
%-----------------------------------------------------------------------------%
% The text:
\rput{0.0}(0.75cm,6.5cm){\small (\textbf{b})}
\rput{0.0}(4.0cm,1.25cm){\normalsize (\emph{i})}
\rput{0.0}(12.0cm,1.25cm){\normalsize (\emph{ii})}
%
%=============================================================================% 
%
\end{pspicture}
%
%=============================================================================% 

==> Tibial_Results_II.tex <==
%
%=============================================================================% 
\begin{pspicture}[showgrid=false](0.0,0.0)(16.0,7.0)
%
%-----------------------------------------------------------------------------%
% 
% 1. The contact pressure:
%
\rput{0.0}(0.0cm,0.0cm){
%
% 1.1. Plot The Horizontal Legend:   
%
% Set the units:
\psset{unit=1.0cm}
%
%1. Plot The Horizontal Legend:  
% Set the units:
\psset{unit=1.0cm}
\rput[bl]{0.0}(1.0cm,1.0cm){
\rput[bl]{-90.0}(0.0cm,0.0cm){
\includegraphics[trim=6.0mm 106.50mm 206.750mm 104.8mm,clip=true,keepaspectratio=false,width=0.25cm,height=5.5cm]{CP_Legend.ps}
}
\rput[t](0.0,-0.5cm){{\footnotesize $0.0$}}
\rput[t](1.375,-0.5cm){{\footnotesize $10.0$}}
\rput[t](2.750,-0.5cm){{\footnotesize $20.0$}}
\rput[t](4.125,-0.5cm){{\footnotesize $30.0$}}
\rput[t](5.500,-0.5cm){{\footnotesize $40.0$}}
\rput[lt](5.9,-0.5cm){{\footnotesize $p_{\mathrm{c}}$~[$\mathrm{MPa}$]}}
}
%
%-----------------------------------------------------------------------------%
%
% 1.2. Plot the result:   
%
%\rput[bl]{0.0}(1.25cm,2.250cm){
\rput[bl]{0.0}(1.25cm,2.250cm){
%
%
% Scaling (width/8.1cm):
\psset{unit=0.494cm}
%
\rput[bl]{0.0}(0.0,8.10){
%
% The cartilage (FEMORAL):
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=67.750mm 84.50mm 67.25mm  85.0mm,clip=true,keepaspectratio=true,width=4cm]{CP_HGO_Quasi_Static.ps}}
                        %
                        % Scaling (width/8.1cm):
                        \psset{unit=0.494cm}
                        %
                        % Coordinate system:                        
                        \rput[bl]{0.0}(5.5250,-3.475){
                         \psline[ArrowFill=false,linewidth=0.5pt,linecolor=green,arrowinset=0.0]{->}(0.0,0.0)(-1.125,0.0)
                         \psline[ArrowFill=false,linewidth=0.5pt,linecolor=red,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.125)
                         %
                        \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=solid,fillcolor=white](0.0,0.0){0.075}
                        %
                        \psset{linecolor=blue}
                        \qdisk(0.0,0.0){0.04}
                        \psset{linecolor=black}
                         %
                         \rput[lt](-1.125,-0.20){\scriptsize  \scriptsize  \textcolor{green}{$y$}}
                         \rput[b](0.0,1.225){\scriptsize  \scriptsize  \textcolor{red}{$x$}}
                         \rput[t](0.0,-0.20){\scriptsize  \scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.08,-0.625)(0.675,-1.07)
(0.525,-1.450)(0.40,-2.00)(0.175,-2.500)
(0.0,-3.275)(0.45,-4.575)
(0.95,-5.675)(1.425,-6.95)
(1.7,-7.450)(2.0,-7.685)
(2.125,-7.750)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(4.890,-1.775)(4.975,-1.975)
(4.985,-2.575)(4.985,-2.575)(5.26,-2.735)
(5.80,-2.775)(6.40,-2.675)
(6.775,-2.23)(7.295,-1.52)
(7.825,-1.085)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(10.675,-1.375)(10.90,-1.675)(11.00,-2.05)(10.86,-2.85)
(10.725,-3.55)(10.45,-4.375)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.20,-7.82)(7.20,-7.82)(7.715,-7.515)(7.715,-7.515)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(8.20,-7.15)(8.20,-7.15)(8.525,-6.85)(8.525,-6.85)
%
}
%
% The Lateral Meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.325,-3.801)(0.425,-4.014)(0.525,-4.205)
(0.650,-4.378)(0.975,-4.667)(1.275,-4.883)
(1.525,-4.996)(1.846,-5.115)(2.127,-5.150)
(2.350,-5.200)(2.561,-5.185)(2.875,-5.115)
(3.000,-5.025)(3.100,-4.874)(3.135,-4.677)
(3.150,-4.484)(3.065,-4.385)(2.964,-4.230)
(2.885,-4.090)(2.763,-4.030)(2.622,-3.965)
(2.393,-3.915)(2.202,-3.855)(2.001,-3.760)
(1.743,-3.625)(1.493,-3.450)(1.358,-3.335)
(1.250,-3.220)(1.185,-3.090)(1.155,-2.950)
(1.185,-2.815)(1.259,-2.693)(1.423,-2.541)
(1.602,-2.388)(1.838,-2.273)(2.090,-2.189)
(2.391,-2.134)(2.626,-2.104)(2.802,-2.066)
(3.051,-2.076)(3.359,-2.150)
(3.615,-2.206)(3.615,-2.206)
(3.810,-1.934)(4.010,-1.689)(4.145,-1.530)
(4.155,-1.479)(4.135,-1.325)(4.000,-1.215)
(3.797,-1.135)(3.510,-1.035)(3.263,-0.955)
(2.999,-0.865)(2.729,-0.760)(2.440,-0.745)
(2.133,-0.775)(1.847,-0.845)(1.402,-1.020)
(1.009,-1.195)(0.524,-1.535)(0.385,-1.785)
(0.352,-2.050)(0.331,-2.717)(0.305,-3.378)
(0.325,-3.801)
%
}
%
% The Medial Meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.647,-1.639)(7.545,-1.793)(7.664,-2.007)
(7.758,-2.176)(7.879,-2.398)(7.997,-2.615)
(8.089,-2.800)(8.138,-2.925)(8.380,-3.017)
(8.616,-3.138)(8.890,-3.292)(9.160,-3.476)
(9.334,-3.587)(9.461,-3.743)(9.599,-3.915)
(9.663,-4.185)(9.671,-4.388)(9.643,-4.533)
(9.523,-4.818)(9.458,-4.972)(9.287,-5.263)
(9.149,-5.430)(9.000,-5.569)(8.831,-5.700)
(8.660,-5.814)(8.514,-5.910)(8.367,-6.002)
(8.339,-6.113)(8.324,-6.217)(8.307,-6.342)
(8.286,-6.504)(8.280,-6.615)(8.306,-6.714)
(8.340,-6.787)(8.383,-6.842)(8.460,-6.874)
(8.590,-6.829)(8.800,-6.710)(8.994,-6.602)
(9.248,-6.441)(9.455,-6.290)(9.667,-6.117)
(9.840,-5.876)(10.003,-5.628)(10.120,-5.413)
(10.211,-5.166)(10.238,-4.825)(10.276,-4.385)
(10.297,-4.068)(10.312,-3.693)(10.324,-3.171)
(10.258,-2.851)(10.192,-2.542)(10.092,-2.324)
(9.973,-2.100)(9.881,-1.900)(9.705,-1.700)
(9.464,-1.600)(9.215,-1.485)(8.957,-1.400)
(8.754,-1.385)(8.258,-1.450)(7.804,-1.550)
(7.647,-1.639)
}
%
% The Scale
%\psset{unit=1.0cm}
%
\rput[b](0.0,-0.55cm){
%
\rput[b](0.50,-8.10){
\psline[linewidth=2.5pt,linecolor=black,dimen=middle]{-}(0.0,0.0)(1.17,0.0)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(0.0,0.075cm)(0.0,-0.075cm)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(1.17,0.075cm)(1.17,-0.075cm)
%
\rput[b](0.0,0.15cm){\tiny $0$}
\rput[b](1.17,0.15cm){\tiny $1$}
\rput[lb](1.17,0.2cm){
\rput[l](0.1cm,0.0){\scriptsize $\mathrm{cm}$}
}
} 
%
}
%
}
%
}
%
%-----------------------------------------------------------------------------%
% The text:
\rput{0.0}(0.5cm,6.5cm){\small (\textbf{a})}
%-----------------------------------------------------------------------------%
%
}
%
%=============================================================================% 
% 1. The 1st principal stress: 
%
\rput[bl]{0.0}(8.0cm,0.0cm){
%
% 1.1. Plot The Horizontal Legend:   
%
% Set the units:
\psset{unit=1.0cm}
%
%1. Plot The Horizontal Legend:  
% Set the units:
\psset{unit=1.0cm}
\rput[bl]{0.0}(1.0cm,1.0cm){
\rput[bl]{-90.0}(0.0cm,0.0cm){
\includegraphics[trim=6.6mm 105.70mm 204.750mm 105.50mm,clip=true,keepaspectratio=false,width=0.25cm,height=5.5cm]{S1_Legend.ps}
}
\rput[t](0.0,-0.5cm){{\footnotesize $-5.0$}}
\rput[t](0.917,-0.5cm){{\footnotesize $-4.0$}}
\rput[t](1.833,-0.5cm){{\footnotesize $-3.0$}}
\rput[t](2.75,-0.5cm){{\footnotesize $-2.0$}}
\rput[t](3.667,-0.5cm){{\footnotesize $-1.0$}}
\rput[t](4.583,-0.5cm){{\footnotesize $0.0$}}
\rput[t](5.500,-0.5cm){{\footnotesize $1.0$}}
\rput[lt](5.90,-0.5cm){{\footnotesize${\sigma}_{1}$~[$\mathrm{MPa}$]}}
}
%
%-----------------------------------------------------------------------------%
%
% 1.2. Plot the result: 
%\rput[bl]{0.0}(1.250cm,2.25cm){
\rput[bl]{0.0}(1.25cm,2.25cm){
%
% Scaling (width/8.1cm):
\psset{unit=0.494cm}
%
\rput[bl]{0.0}(0.0,8.10){
%
% The cartilage (FEMORAL):
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=67.750mm 84.50mm 67.25mm  85.0mm,clip=true,keepaspectratio=true,width=4cm]{S1_HGO_Quasi_Static.ps}}
                        %
                        % Scaling (width/8.1cm):
                        \psset{unit=0.494cm}
                        %
                        % Coordinate system:                        
                        \rput[bl]{0.0}(5.5250,-3.475){
                        \psline[ArrowFill=false,linewidth=0.5pt,linecolor=green,arrowinset=0.0]{->}(0.0,0.0)(-1.125,0.0)
                        \psline[ArrowFill=false,linewidth=0.5pt,linecolor=red,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.125)
                        %
                       \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=solid,fillcolor=white](0.0,0.0){0.075}
                       %
                       \psset{linecolor=blue}
                       \qdisk(0.0,0.0){0.04}
                       \psset{linecolor=black}
                        %
                        \rput[lt](-1.125,-0.20){\scriptsize  \scriptsize  \textcolor{green}{$y$}}
                        \rput[b](0.0,1.225){\scriptsize  \scriptsize  \textcolor{red}{$x$}}
                        \rput[t](0.0,-0.20){\scriptsize  \scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.08,-0.625)(0.675,-1.07)
(0.525,-1.450)(0.40,-2.00)(0.175,-2.500)
(0.0,-3.275)(0.45,-4.575)
(0.95,-5.675)(1.425,-6.95)
(1.7,-7.450)(2.0,-7.685)
(2.125,-7.750)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(4.890,-1.775)(4.975,-1.975)
(4.985,-2.575)(4.985,-2.575)(5.26,-2.735)
(5.80,-2.775)(6.40,-2.675)
(6.775,-2.23)(7.295,-1.52)
(7.825,-1.085)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(10.675,-1.375)(10.90,-1.675)(11.00,-2.05)(10.86,-2.85)
(10.725,-3.55)(10.45,-4.375)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.20,-7.82)(7.20,-7.82)(7.715,-7.515)(7.715,-7.515)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(8.20,-7.15)(8.20,-7.15)(8.525,-6.85)(8.525,-6.85)
%
}
%
% The Lateral Meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.325,-3.801)(0.425,-4.014)(0.525,-4.205)
(0.650,-4.378)(0.975,-4.667)(1.275,-4.883)
(1.525,-4.996)(1.846,-5.115)(2.127,-5.150)
(2.350,-5.200)(2.561,-5.185)(2.875,-5.115)
(3.000,-5.025)(3.100,-4.874)(3.135,-4.677)
(3.150,-4.484)(3.065,-4.385)(2.964,-4.230)
(2.885,-4.090)(2.763,-4.030)(2.622,-3.965)
(2.393,-3.915)(2.202,-3.855)(2.001,-3.760)
(1.743,-3.625)(1.493,-3.450)(1.358,-3.335)
(1.250,-3.220)(1.185,-3.090)(1.155,-2.950)
(1.185,-2.815)(1.259,-2.693)(1.423,-2.541)
(1.602,-2.388)(1.838,-2.273)(2.090,-2.189)
(2.391,-2.134)(2.626,-2.104)(2.802,-2.066)
(3.051,-2.076)(3.359,-2.150)
(3.615,-2.206)(3.615,-2.206)
(3.810,-1.934)(4.010,-1.689)(4.145,-1.530)
(4.155,-1.479)(4.135,-1.325)(4.000,-1.215)
(3.797,-1.135)(3.510,-1.035)(3.263,-0.955)
(2.999,-0.865)(2.729,-0.760)(2.440,-0.745)
(2.133,-0.775)(1.847,-0.845)(1.402,-1.020)
(1.009,-1.195)(0.524,-1.535)(0.385,-1.785)
(0.352,-2.050)(0.331,-2.717)(0.305,-3.378)
(0.325,-3.801)
%
}
%
% The Medial Meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.647,-1.639)(7.545,-1.793)(7.664,-2.007)
(7.758,-2.176)(7.879,-2.398)(7.997,-2.615)
(8.089,-2.800)(8.138,-2.925)(8.380,-3.017)
(8.616,-3.138)(8.890,-3.292)(9.160,-3.476)
(9.334,-3.587)(9.461,-3.743)(9.599,-3.915)
(9.663,-4.185)(9.671,-4.388)(9.643,-4.533)
(9.523,-4.818)(9.458,-4.972)(9.287,-5.263)
(9.149,-5.430)(9.000,-5.569)(8.831,-5.700)
(8.660,-5.814)(8.514,-5.910)(8.367,-6.002)
(8.339,-6.113)(8.324,-6.217)(8.307,-6.342)
(8.286,-6.504)(8.280,-6.615)(8.306,-6.714)
(8.340,-6.787)(8.383,-6.842)(8.460,-6.874)
(8.590,-6.829)(8.800,-6.710)(8.994,-6.602)
(9.248,-6.441)(9.455,-6.290)(9.667,-6.117)
(9.840,-5.876)(10.003,-5.628)(10.120,-5.413)
(10.211,-5.166)(10.238,-4.825)(10.276,-4.385)
(10.297,-4.068)(10.312,-3.693)(10.324,-3.171)
(10.258,-2.851)(10.192,-2.542)(10.092,-2.324)
(9.973,-2.100)(9.881,-1.900)(9.705,-1.700)
(9.464,-1.600)(9.215,-1.485)(8.957,-1.400)
(8.754,-1.385)(8.258,-1.450)(7.804,-1.550)
(7.647,-1.639)
}
%
% The Scale
%\psset{unit=1.0cm}
%
\rput[b](0.0,-0.55cm){
%
\rput[b](0.50,-8.10){
\psline[linewidth=2.5pt,linecolor=black,dimen=middle]{-}(0.0,0.0)(1.17,0.0)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(0.0,0.075cm)(0.0,-0.075cm)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(1.17,0.075cm)(1.17,-0.075cm)
%
\rput[b](0.0,0.15cm){\tiny $0$}
\rput[b](1.17,0.15cm){\tiny $1$}
\rput[lb](1.17,0.2cm){
\rput[l](0.1cm,0.0){\scriptsize $\mathrm{cm}$}
}
} 
%
}
%
}
%
}
%
%-----------------------------------------------------------------------------%
% The text:
\rput{0.0}(0.5cm,6.5cm){\small (\textbf{b})}
%
}
%=============================================================================% 
%
\end{pspicture}
%
%=============================================================================% 

==> Tibial_Results_III.tex <==
%=============================================================================% 
%
\begin{pspicture}[showgrid=false](0.0,0.0)(16.0,7.0)
%
%-----------------------------------------------------------------------------%
% 
% 1. The contact pressure:
%
\rput{0.0}(0.0cm,0.0cm){
%
% 1.1. Plot The Horizontal Legend:   
%
% Set the units:
\psset{unit=1.0cm}
%
%1. Plot The Horizontal Legend:  
% Set the units:
\psset{unit=1.0cm}
\rput[bl]{0.0}(1.0cm,1.0cm){
\rput[bl]{-90.0}(0.0cm,0.0cm){
\includegraphics[trim=6.5mm 109.75mm 204.750mm 112.90mm,clip=true,keepaspectratio=false,width=0.25cm,height=5.5cm]{CP_HGO_P_Walking_Dynamic_Legend.ps}
}
\rput[t](0.0,-0.5cm){{\footnotesize $0.0$}}
\rput[t](1.1,-0.5cm){{\footnotesize $10.0$}}
\rput[t](2.2,-0.5cm){{\footnotesize $20.0$}}
\rput[t](3.3,-0.5cm){{\footnotesize $30.0$}}
\rput[t](4.4,-0.5cm){{\footnotesize $40.0$}}
\rput[t](5.500,-0.5cm){{\footnotesize $50.0$}}
\rput[lt](5.9,-0.5cm){{\footnotesize $p_{\mathrm{c}}$~[$\mathrm{MPa}$]}}
}
%
%-----------------------------------------------------------------------------%
%
% 1.2. Plot the result:   
%
%\rput[bl]{0.0}(1.25cm,2.250cm){
\rput[bl]{0.0}(1.25cm,2.250cm){
%
%
% Scaling (width/8.1cm):
\psset{unit=0.494cm}
%
\rput[bl]{0.0}(0.0,8.10){
%
% The cartilage (FEMORAL):
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=67.750mm 84.50mm 67.25mm  85.0mm,clip=true,keepaspectratio=true,width=4cm]{CP_HGO_P_Walking_Dynamic.ps}}
                        %
                        % Scaling (width/8.1cm):
                        \psset{unit=0.494cm}
                        %
                        % Coordinate system:                        
                        \rput[bl]{0.0}(5.5250,-3.475){
                        \psline[ArrowFill=false,linewidth=0.5pt,linecolor=green,arrowinset=0.0]{->}(0.0,0.0)(-1.125,0.0)
                        \psline[ArrowFill=false,linewidth=0.5pt,linecolor=red,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.125)
                        %
                       \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=solid,fillcolor=white](0.0,0.0){0.075}
                       %
                       \psset{linecolor=blue}
                       \qdisk(0.0,0.0){0.04}
                       \psset{linecolor=black}
                        %
                        \rput[lt](-1.125,-0.20){\scriptsize  \scriptsize  \textcolor{green}{$y$}}
                        \rput[b](0.0,1.225){\scriptsize  \scriptsize  \textcolor{red}{$x$}}
                        \rput[t](0.0,-0.20){\scriptsize  \scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.08,-0.625)(0.675,-1.07)
(0.525,-1.450)(0.40,-2.00)(0.175,-2.500)
(0.0,-3.275)(0.45,-4.575)
(0.95,-5.675)(1.425,-6.95)
(1.7,-7.450)(2.0,-7.685)
(2.125,-7.750)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(4.890,-1.775)(4.975,-1.975)
(4.985,-2.575)(4.985,-2.575)(5.26,-2.735)
(5.80,-2.775)(6.40,-2.675)
(6.775,-2.23)(7.295,-1.52)
(7.825,-1.085)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(10.675,-1.375)(10.90,-1.675)(11.00,-2.05)(10.86,-2.85)
(10.725,-3.55)(10.45,-4.375)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.20,-7.82)(7.20,-7.82)(7.715,-7.515)(7.715,-7.515)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(8.20,-7.15)(8.20,-7.15)(8.525,-6.85)(8.525,-6.85)
%
}
%
% The Lateral Meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.325,-3.801)(0.425,-4.014)(0.525,-4.205)
(0.650,-4.378)(0.975,-4.667)(1.275,-4.883)
(1.525,-4.996)(1.846,-5.115)(2.127,-5.150)
(2.350,-5.200)(2.561,-5.185)(2.875,-5.115)
(3.000,-5.025)(3.100,-4.874)(3.135,-4.677)
(3.150,-4.484)(3.065,-4.385)(2.964,-4.230)
(2.885,-4.090)(2.763,-4.030)(2.622,-3.965)
(2.393,-3.915)(2.202,-3.855)(2.001,-3.760)
(1.743,-3.625)(1.493,-3.450)(1.358,-3.335)
(1.250,-3.220)(1.185,-3.090)(1.155,-2.950)
(1.185,-2.815)(1.259,-2.693)(1.423,-2.541)
(1.602,-2.388)(1.838,-2.273)(2.090,-2.189)
(2.391,-2.134)(2.626,-2.104)(2.802,-2.066)
(3.051,-2.076)(3.359,-2.150)
(3.615,-2.206)(3.615,-2.206)
(3.810,-1.934)(4.010,-1.689)(4.145,-1.530)
(4.155,-1.479)(4.135,-1.325)(4.000,-1.215)
(3.797,-1.135)(3.510,-1.035)(3.263,-0.955)
(2.999,-0.865)(2.729,-0.760)(2.440,-0.745)
(2.133,-0.775)(1.847,-0.845)(1.402,-1.020)
(1.009,-1.195)(0.524,-1.535)(0.385,-1.785)
(0.352,-2.050)(0.331,-2.717)(0.305,-3.378)
(0.325,-3.801)
%
}
%
% The Medial Meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.647,-1.639)(7.545,-1.793)(7.664,-2.007)
(7.758,-2.176)(7.879,-2.398)(7.997,-2.615)
(8.089,-2.800)(8.138,-2.925)(8.380,-3.017)
(8.616,-3.138)(8.890,-3.292)(9.160,-3.476)
(9.334,-3.587)(9.461,-3.743)(9.599,-3.915)
(9.663,-4.185)(9.671,-4.388)(9.643,-4.533)
(9.523,-4.818)(9.458,-4.972)(9.287,-5.263)
(9.149,-5.430)(9.000,-5.569)(8.831,-5.700)
(8.660,-5.814)(8.514,-5.910)(8.367,-6.002)
(8.339,-6.113)(8.324,-6.217)(8.307,-6.342)
(8.286,-6.504)(8.280,-6.615)(8.306,-6.714)
(8.340,-6.787)(8.383,-6.842)(8.460,-6.874)
(8.590,-6.829)(8.800,-6.710)(8.994,-6.602)
(9.248,-6.441)(9.455,-6.290)(9.667,-6.117)
(9.840,-5.876)(10.003,-5.628)(10.120,-5.413)
(10.211,-5.166)(10.238,-4.825)(10.276,-4.385)
(10.297,-4.068)(10.312,-3.693)(10.324,-3.171)
(10.258,-2.851)(10.192,-2.542)(10.092,-2.324)
(9.973,-2.100)(9.881,-1.900)(9.705,-1.700)
(9.464,-1.600)(9.215,-1.485)(8.957,-1.400)
(8.754,-1.385)(8.258,-1.450)(7.804,-1.550)
(7.647,-1.639)
}
%
% The Scale
%\psset{unit=1.0cm}
%
\rput[b](0.0,-0.55cm){
%
\rput[b](0.50,-8.10){
\psline[linewidth=2.5pt,linecolor=black,dimen=middle]{-}(0.0,0.0)(1.17,0.0)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(0.0,0.075cm)(0.0,-0.075cm)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(1.17,0.075cm)(1.17,-0.075cm)
%
\rput[b](0.0,0.15cm){\tiny $0$}
\rput[b](1.17,0.15cm){\tiny $1$}
\rput[lb](1.17,0.2cm){
\rput[l](0.1cm,0.0){\scriptsize $\mathrm{cm}$}
}
} 
%
}
%
}
%
}
%
%-----------------------------------------------------------------------------%
% The text:
\rput{0.0}(0.5cm,6.5cm){\small (\textbf{a})}
%-----------------------------------------------------------------------------%
%
}
%
%=============================================================================% 
% 1. The 1st principal stress: 
%
\rput[bl]{0.0}(8.0cm,0.0cm){
%
% 1.1. Plot The Horizontal Legend:   
%
% Set the units:
\psset{unit=1.0cm}
%
%1. Plot The Horizontal Legend:  
% Set the units:
\psset{unit=1.0cm}
\rput[bl]{0.0}(1.0cm,1.0cm){
\rput[bl]{-90.0}(0.0cm,0.0cm){
\includegraphics[trim=6.0mm 106.50mm 206.750mm 104.8mm,clip=true,keepaspectratio=false,width=0.25cm,height=5.5cm]{S1_HGO_P_Walking_Dynamic_Legend.ps}
}
\rput[t](0.0,-0.5cm){{\footnotesize $-4.0$}}
\rput[t](1.375,-0.5cm){{\footnotesize $-2.0$}}
\rput[t](2.75,-0.5cm){{\footnotesize $0.0$}}
\rput[t](4.125,-0.5cm){{\footnotesize $2.0$}}
\rput[t](5.500,-0.5cm){{\footnotesize $4.0$}}
\rput[lt](5.90,-0.5cm){{\footnotesize${\sigma}_{1}$~[$\mathrm{MPa}$]}}
}
%
%-----------------------------------------------------------------------------%
%
% 1.2. Plot the result: 
%\rput[bl]{0.0}(1.250cm,2.25cm){
\rput[bl]{0.0}(1.25cm,2.25cm){
%
% Scaling (width/8.1cm):
\psset{unit=0.494cm}
% trim=67.750mm 84.50mm 67.25mm  85.0mm
\rput[bl]{0.0}(0.0,8.10){
%trim=69.250mm 86.25mm 68.25mm  89.50mm
% The cartilage (FEMORAL):
\rput[bl]{-90.0}(0.0,0.0){\includegraphics[trim=69.25mm 86.50mm 68.75mm  85.0mm,clip=true,keepaspectratio=true,width=4cm]{S1_HGO_P_Walking_Dynamic.ps}}
                        %
                        % Scaling (width/8.1cm):
                        \psset{unit=0.494cm}
                        %
                        % Coordinate system:                        
                        \rput[bl]{0.0}(5.5250,-3.475){
                        \psline[ArrowFill=false,linewidth=0.5pt,linecolor=green,arrowinset=0.0]{->}(0.0,0.0)(-1.125,0.0)
                        \psline[ArrowFill=false,linewidth=0.5pt,linecolor=red,arrowinset=0.0]{->}(0.0,0.0)(0.0,1.125)
                        %
                       \pscircle[linewidth=0.5pt,linecolor=blue,fillstyle=solid,fillcolor=white](0.0,0.0){0.075}
                       %
                       \psset{linecolor=blue}
                       \qdisk(0.0,0.0){0.04}
                       \psset{linecolor=black}
                        %
                        \rput[lt](-1.125,-0.20){\scriptsize  \scriptsize  \textcolor{green}{$y$}}
                        \rput[b](0.0,1.225){\scriptsize  \scriptsize  \textcolor{red}{$x$}}
                        \rput[t](0.0,-0.20){\scriptsize  \scriptsize  \textcolor{blue}{$z$}}
                        %
                        }
%
% The femur bone:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(1.08,-0.625)(0.675,-1.07)
(0.525,-1.450)(0.40,-2.00)(0.175,-2.500)
(0.0,-3.275)(0.45,-4.575)
(0.95,-5.675)(1.425,-6.95)
(1.7,-7.450)(2.0,-7.685)
(2.125,-7.750)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(4.890,-1.775)(4.975,-1.975)
(4.985,-2.575)(4.985,-2.575)(5.26,-2.735)
(5.80,-2.775)(6.40,-2.675)
(6.775,-2.23)(7.295,-1.52)
(7.825,-1.085)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(10.675,-1.375)(10.90,-1.675)(11.00,-2.05)(10.86,-2.85)
(10.725,-3.55)(10.45,-4.375)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.20,-7.82)(7.20,-7.82)(7.715,-7.515)(7.715,-7.515)
%
\pscurve[linewidth=0.5pt,linestyle=solid,linecolor=gray!80,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(8.20,-7.15)(8.20,-7.15)(8.525,-6.85)(8.525,-6.85)
%
}
%
% The Lateral Meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(0.325,-3.801)(0.425,-4.014)(0.525,-4.205)
(0.650,-4.378)(0.975,-4.667)(1.275,-4.883)
(1.525,-4.996)(1.846,-5.115)(2.127,-5.150)
(2.350,-5.200)(2.561,-5.185)(2.875,-5.115)
(3.000,-5.025)(3.100,-4.874)(3.135,-4.677)
(3.150,-4.484)(3.065,-4.385)(2.964,-4.230)
(2.885,-4.090)(2.763,-4.030)(2.622,-3.965)
(2.393,-3.915)(2.202,-3.855)(2.001,-3.760)
(1.743,-3.625)(1.493,-3.450)(1.358,-3.335)
(1.250,-3.220)(1.185,-3.090)(1.155,-2.950)
(1.185,-2.815)(1.259,-2.693)(1.423,-2.541)
(1.602,-2.388)(1.838,-2.273)(2.090,-2.189)
(2.391,-2.134)(2.626,-2.104)(2.802,-2.066)
(3.051,-2.076)(3.359,-2.150)
(3.615,-2.206)(3.615,-2.206)
(3.810,-1.934)(4.010,-1.689)(4.145,-1.530)
(4.155,-1.479)(4.135,-1.325)(4.000,-1.215)
(3.797,-1.135)(3.510,-1.035)(3.263,-0.955)
(2.999,-0.865)(2.729,-0.760)(2.440,-0.745)
(2.133,-0.775)(1.847,-0.845)(1.402,-1.020)
(1.009,-1.195)(0.524,-1.535)(0.385,-1.785)
(0.352,-2.050)(0.331,-2.717)(0.305,-3.378)
(0.325,-3.801)
%
}
%
% The Medial Meniscus:
\rput[bl]{0.0}(0.0,0.0){
%
\pscurve[linewidth=0.5pt,linestyle=dashed,dash=1.0pt 1.0pt,linecolor=black,fillstyle=none,fillcolor=gray,dimen=middle,showpoints=false]
(7.647,-1.639)(7.545,-1.793)(7.664,-2.007)
(7.758,-2.176)(7.879,-2.398)(7.997,-2.615)
(8.089,-2.800)(8.138,-2.925)(8.380,-3.017)
(8.616,-3.138)(8.890,-3.292)(9.160,-3.476)
(9.334,-3.587)(9.461,-3.743)(9.599,-3.915)
(9.663,-4.185)(9.671,-4.388)(9.643,-4.533)
(9.523,-4.818)(9.458,-4.972)(9.287,-5.263)
(9.149,-5.430)(9.000,-5.569)(8.831,-5.700)
(8.660,-5.814)(8.514,-5.910)(8.367,-6.002)
(8.339,-6.113)(8.324,-6.217)(8.307,-6.342)
(8.286,-6.504)(8.280,-6.615)(8.306,-6.714)
(8.340,-6.787)(8.383,-6.842)(8.460,-6.874)
(8.590,-6.829)(8.800,-6.710)(8.994,-6.602)
(9.248,-6.441)(9.455,-6.290)(9.667,-6.117)
(9.840,-5.876)(10.003,-5.628)(10.120,-5.413)
(10.211,-5.166)(10.238,-4.825)(10.276,-4.385)
(10.297,-4.068)(10.312,-3.693)(10.324,-3.171)
(10.258,-2.851)(10.192,-2.542)(10.092,-2.324)
(9.973,-2.100)(9.881,-1.900)(9.705,-1.700)
(9.464,-1.600)(9.215,-1.485)(8.957,-1.400)
(8.754,-1.385)(8.258,-1.450)(7.804,-1.550)
(7.647,-1.639)
}
%
% The Scale
%\psset{unit=1.0cm}
%
\rput[b](0.0,-0.55cm){
%
\rput[b](0.50,-8.10){
\psline[linewidth=2.5pt,linecolor=black,dimen=middle]{-}(0.0,0.0)(1.17,0.0)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(0.0,0.075cm)(0.0,-0.075cm)
\psline[linewidth=0.5pt,linecolor=black,dimen=inner]{-}(1.17,0.075cm)(1.17,-0.075cm)
%
\rput[b](0.0,0.15cm){\tiny $0$}
\rput[b](1.17,0.15cm){\tiny $1$}
\rput[lb](1.17,0.2cm){
\rput[l](0.1cm,0.0){\scriptsize $\mathrm{cm}$}
}
} 
%
}
%
}
%
}
%
%-----------------------------------------------------------------------------%
% The text:
\rput{0.0}(0.5cm,6.5cm){\small (\textbf{b})}
%
}
%=============================================================================% 
%
%-----------------------------------------------------------------------------%
%
\end{pspicture}
% 
%=============================================================================%

==> Types_of_Tissue.tex <==
%
%=======================================================================%
%
\begin{pspicture}[showgrid=false](0.0,0.0)(8.0,8.0)
%
%-----------------------------------------------------------------------%
% 1. Set the units:
\psset{unit=1.0cm}
%
%-----------------------------------------------------------------------%
%
% 1. The human anatomy:
\rput[bl]{0.0}(0.25,0.0){
\rput[bl]{0.0}(0.0,0.0){\includegraphics[keepaspectratio=true,height=8.0cm]{Types_of_Tissue_Schematic.ps}}
%
}
%
%-----------------------------------------------------------------------%
%
\end{pspicture}
%
%=======================================================================%
%



